Distribution of the asset price movement and market potential

In this article we discuss the distribution of asset price movements by the market potential function. From the principle of free energy minimization we analyze two different kinds of market potentials. We obtain a U-shaped potential when market reversion (i.e. contrarian investors) is dominant. On the other hand, if there are more trend followers, flat and logarithmic--like potentials appeared. By using the Cyclical Adjusted Price-to-Earning ratio, which is a common valuation tool, we empirically investigate the market data. By studying long term data we observe the historical change of the market potential of the US stock market. Recent US data shows that the market potential looks more likely as the trending followers' potential. Next, we compare the market potentials for 12 different countries. Though some countries have similar market potentials, there are specific examples like Japan which exhibits very flat potential.

==> CAPEgraph.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1020,779)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{ 0}}
\put(939.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,213){\makebox(0,0)[r]{ 10}}
\put(939.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,344){\makebox(0,0)[r]{ 20}}
\put(939.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,476){\makebox(0,0)[r]{ 30}}
\put(939.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,607){\makebox(0,0)[r]{ 40}}
\put(939.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,738){\makebox(0,0)[r]{ 50}}
\put(939.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){ 1880}}
\put(110.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,41){\makebox(0,0){ 1900}}
\put(240.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,41){\makebox(0,0){ 1920}}
\put(369.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(499.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(499,41){\makebox(0,0){ 1940}}
\put(499.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628,41){\makebox(0,0){ 1960}}
\put(628.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758,41){\makebox(0,0){ 1980}}
\put(758.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,41){\makebox(0,0){ 2000}}
\put(888.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(110.0,82.0){\rule[-0.200pt]{204.524pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(110.0,738.0){\rule[-0.200pt]{204.524pt}{0.400pt}}
\put(116,301){\usebox{\plotpoint}}
\put(116.0,301.0){\rule[-0.200pt]{50.107pt}{0.400pt}}
\put(324,245){\usebox{\plotpoint}}
\put(324.0,245.0){\rule[-0.200pt]{49.866pt}{0.400pt}}
\put(538,290){\usebox{\plotpoint}}
\put(538.0,290.0){\rule[-0.200pt]{48.421pt}{0.400pt}}
\put(745,350){\usebox{\plotpoint}}
\put(745.0,350.0){\rule[-0.200pt]{50.107pt}{0.400pt}}
\put(117,324){\rule{1pt}{1pt}}
\put(117,320){\rule{1pt}{1pt}}
\put(117,322){\rule{1pt}{1pt}}
\put(117,318){\rule{1pt}{1pt}}
\put(117,330){\rule{1pt}{1pt}}
\put(117,332){\rule{1pt}{1pt}}
\put(117,320){\rule{1pt}{1pt}}
\put(117,309){\rule{1pt}{1pt}}
\put(117,301){\rule{1pt}{1pt}}
\put(117,295){\rule{1pt}{1pt}}
\put(117,298){\rule{1pt}{1pt}}
\put(117,291){\rule{1pt}{1pt}}
\put(123,288){\rule{1pt}{1pt}}
\put(123,281){\rule{1pt}{1pt}}
\put(123,280){\rule{1pt}{1pt}}
\put(123,278){\rule{1pt}{1pt}}
\put(123,273){\rule{1pt}{1pt}}
\put(123,270){\rule{1pt}{1pt}}
\put(123,282){\rule{1pt}{1pt}}
\put(123,286){\rule{1pt}{1pt}}
\put(124,293){\rule{1pt}{1pt}}
\put(124,289){\rule{1pt}{1pt}}
\put(124,281){\rule{1pt}{1pt}}
\put(124,284){\rule{1pt}{1pt}}
\put(130,282){\rule{1pt}{1pt}}
\put(130,276){\rule{1pt}{1pt}}
\put(130,279){\rule{1pt}{1pt}}
\put(130,285){\rule{1pt}{1pt}}
\put(130,283){\rule{1pt}{1pt}}
\put(130,291){\rule{1pt}{1pt}}
\put(130,291){\rule{1pt}{1pt}}
\put(130,281){\rule{1pt}{1pt}}
\put(130,285){\rule{1pt}{1pt}}
\put(130,279){\rule{1pt}{1pt}}
\put(130,284){\rule{1pt}{1pt}}
\put(130,277){\rule{1pt}{1pt}}
\put(136,271){\rule{1pt}{1pt}}
\put(136,276){\rule{1pt}{1pt}}
\put(136,275){\rule{1pt}{1pt}}
\put(136,270){\rule{1pt}{1pt}}
\put(136,259){\rule{1pt}{1pt}}
\put(136,251){\rule{1pt}{1pt}}
\put(136,253){\rule{1pt}{1pt}}
\put(136,264){\rule{1pt}{1pt}}
\put(137,260){\rule{1pt}{1pt}}
\put(137,256){\rule{1pt}{1pt}}
\put(137,256){\rule{1pt}{1pt}}
\put(137,258){\rule{1pt}{1pt}}
\put(142,254){\rule{1pt}{1pt}}
\put(143,258){\rule{1pt}{1pt}}
\put(143,262){\rule{1pt}{1pt}}
\put(143,260){\rule{1pt}{1pt}}
\put(143,262){\rule{1pt}{1pt}}
\put(143,265){\rule{1pt}{1pt}}
\put(143,270){\rule{1pt}{1pt}}
\put(143,281){\rule{1pt}{1pt}}
\put(143,280){\rule{1pt}{1pt}}
\put(143,292){\rule{1pt}{1pt}}
\put(143,303){\rule{1pt}{1pt}}
\put(143,296){\rule{1pt}{1pt}}
\put(149,301){\rule{1pt}{1pt}}
\put(149,305){\rule{1pt}{1pt}}
\put(149,303){\rule{1pt}{1pt}}
\put(149,302){\rule{1pt}{1pt}}
\put(149,303){\rule{1pt}{1pt}}
\put(149,316){\rule{1pt}{1pt}}
\put(149,316){\rule{1pt}{1pt}}
\put(149,314){\rule{1pt}{1pt}}
\put(149,320){\rule{1pt}{1pt}}
\put(150,326){\rule{1pt}{1pt}}
\put(150,331){\rule{1pt}{1pt}}
\put(150,321){\rule{1pt}{1pt}}
\put(155,312){\rule{1pt}{1pt}}
\put(155,307){\rule{1pt}{1pt}}
\put(156,311){\rule{1pt}{1pt}}
\put(156,316){\rule{1pt}{1pt}}
\put(156,319){\rule{1pt}{1pt}}
\put(156,314){\rule{1pt}{1pt}}
\put(156,311){\rule{1pt}{1pt}}
\put(156,302){\rule{1pt}{1pt}}
\put(156,301){\rule{1pt}{1pt}}
\put(156,290){\rule{1pt}{1pt}}
\put(156,291){\rule{1pt}{1pt}}
\put(156,285){\rule{1pt}{1pt}}
\put(162,284){\rule{1pt}{1pt}}
\put(162,284){\rule{1pt}{1pt}}
\put(162,276){\rule{1pt}{1pt}}
\put(162,279){\rule{1pt}{1pt}}
\put(162,284){\rule{1pt}{1pt}}
\put(162,280){\rule{1pt}{1pt}}
\put(162,282){\rule{1pt}{1pt}}
\put(162,287){\rule{1pt}{1pt}}
\put(162,292){\rule{1pt}{1pt}}
\put(162,288){\rule{1pt}{1pt}}
\put(163,282){\rule{1pt}{1pt}}
\put(163,278){\rule{1pt}{1pt}}
\put(168,289){\rule{1pt}{1pt}}
\put(168,294){\rule{1pt}{1pt}}
\put(169,293){\rule{1pt}{1pt}}
\put(169,293){\rule{1pt}{1pt}}
\put(169,304){\rule{1pt}{1pt}}
\put(169,308){\rule{1pt}{1pt}}
\put(169,304){\rule{1pt}{1pt}}
\put(169,307){\rule{1pt}{1pt}}
\put(169,310){\rule{1pt}{1pt}}
\put(169,306){\rule{1pt}{1pt}}
\put(169,304){\rule{1pt}{1pt}}
\put(169,300){\rule{1pt}{1pt}}
\put(175,308){\rule{1pt}{1pt}}
\put(175,305){\rule{1pt}{1pt}}
\put(175,304){\rule{1pt}{1pt}}
\put(175,308){\rule{1pt}{1pt}}
\put(175,315){\rule{1pt}{1pt}}
\put(175,314){\rule{1pt}{1pt}}
\put(175,313){\rule{1pt}{1pt}}
\put(175,300){\rule{1pt}{1pt}}
\put(175,294){\rule{1pt}{1pt}}
\put(175,285){\rule{1pt}{1pt}}
\put(176,276){\rule{1pt}{1pt}}
\put(176,271){\rule{1pt}{1pt}}
\put(181,284){\rule{1pt}{1pt}}
\put(181,285){\rule{1pt}{1pt}}
\put(181,279){\rule{1pt}{1pt}}
\put(182,284){\rule{1pt}{1pt}}
\put(182,286){\rule{1pt}{1pt}}
\put(182,287){\rule{1pt}{1pt}}
\put(182,287){\rule{1pt}{1pt}}
\put(182,294){\rule{1pt}{1pt}}
\put(182,314){\rule{1pt}{1pt}}
\put(182,314){\rule{1pt}{1pt}}
\put(182,314){\rule{1pt}{1pt}}
\put(182,321){\rule{1pt}{1pt}}
\put(188,332){\rule{1pt}{1pt}}
\put(188,332){\rule{1pt}{1pt}}
\put(188,341){\rule{1pt}{1pt}}
\put(188,344){\rule{1pt}{1pt}}
\put(188,343){\rule{1pt}{1pt}}
\put(188,341){\rule{1pt}{1pt}}
\put(188,334){\rule{1pt}{1pt}}
\put(188,334){\rule{1pt}{1pt}}
\put(188,327){\rule{1pt}{1pt}}
\put(188,332){\rule{1pt}{1pt}}
\put(188,324){\rule{1pt}{1pt}}
\put(189,318){\rule{1pt}{1pt}}
\put(194,314){\rule{1pt}{1pt}}
\put(194,307){\rule{1pt}{1pt}}
\put(194,304){\rule{1pt}{1pt}}
\put(195,306){\rule{1pt}{1pt}}
\put(195,289){\rule{1pt}{1pt}}
\put(195,284){\rule{1pt}{1pt}}
\put(195,270){\rule{1pt}{1pt}}
\put(195,273){\rule{1pt}{1pt}}
\put(195,279){\rule{1pt}{1pt}}
\put(195,282){\rule{1pt}{1pt}}
\put(195,291){\rule{1pt}{1pt}}
\put(195,287){\rule{1pt}{1pt}}
\put(201,289){\rule{1pt}{1pt}}
\put(201,295){\rule{1pt}{1pt}}
\put(201,308){\rule{1pt}{1pt}}
\put(201,311){\rule{1pt}{1pt}}
\put(201,303){\rule{1pt}{1pt}}
\put(201,300){\rule{1pt}{1pt}}
\put(201,296){\rule{1pt}{1pt}}
\put(201,298){\rule{1pt}{1pt}}
\put(201,299){\rule{1pt}{1pt}}
\put(201,298){\rule{1pt}{1pt}}
\put(201,299){\rule{1pt}{1pt}}
\put(202,301){\rule{1pt}{1pt}}
\put(207,299){\rule{1pt}{1pt}}
\put(207,296){\rule{1pt}{1pt}}
\put(207,297){\rule{1pt}{1pt}}
\put(207,297){\rule{1pt}{1pt}}
\put(208,306){\rule{1pt}{1pt}}
\put(208,308){\rule{1pt}{1pt}}
\put(208,312){\rule{1pt}{1pt}}
\put(208,319){\rule{1pt}{1pt}}
\put(208,321){\rule{1pt}{1pt}}
\put(208,317){\rule{1pt}{1pt}}
\put(208,310){\rule{1pt}{1pt}}
\put(208,299){\rule{1pt}{1pt}}
\put(214,300){\rule{1pt}{1pt}}
\put(214,312){\rule{1pt}{1pt}}
\put(214,308){\rule{1pt}{1pt}}
\put(214,313){\rule{1pt}{1pt}}
\put(214,316){\rule{1pt}{1pt}}
\put(214,315){\rule{1pt}{1pt}}
\put(214,300){\rule{1pt}{1pt}}
\put(214,288){\rule{1pt}{1pt}}
\put(214,299){\rule{1pt}{1pt}}
\put(214,298){\rule{1pt}{1pt}}
\put(214,306){\rule{1pt}{1pt}}
\put(214,298){\rule{1pt}{1pt}}
\put(220,305){\rule{1pt}{1pt}}
\put(220,304){\rule{1pt}{1pt}}
\put(220,305){\rule{1pt}{1pt}}
\put(220,301){\rule{1pt}{1pt}}
\put(220,306){\rule{1pt}{1pt}}
\put(221,316){\rule{1pt}{1pt}}
\put(221,327){\rule{1pt}{1pt}}
\put(221,331){\rule{1pt}{1pt}}
\put(221,336){\rule{1pt}{1pt}}
\put(221,332){\rule{1pt}{1pt}}
\put(221,323){\rule{1pt}{1pt}}
\put(221,328){\rule{1pt}{1pt}}
\put(227,335){\rule{1pt}{1pt}}
\put(227,330){\rule{1pt}{1pt}}
\put(227,319){\rule{1pt}{1pt}}
\put(227,314){\rule{1pt}{1pt}}
\put(227,313){\rule{1pt}{1pt}}
\put(227,338){\rule{1pt}{1pt}}
\put(227,343){\rule{1pt}{1pt}}
\put(227,351){\rule{1pt}{1pt}}
\put(227,350){\rule{1pt}{1pt}}
\put(227,344){\rule{1pt}{1pt}}
\put(227,351){\rule{1pt}{1pt}}
\put(227,363){\rule{1pt}{1pt}}
\put(233,383){\rule{1pt}{1pt}}
\put(233,384){\rule{1pt}{1pt}}
\put(233,387){\rule{1pt}{1pt}}
\put(233,386){\rule{1pt}{1pt}}
\put(233,372){\rule{1pt}{1pt}}
\put(234,360){\rule{1pt}{1pt}}
\put(234,365){\rule{1pt}{1pt}}
\put(234,367){\rule{1pt}{1pt}}
\put(234,352){\rule{1pt}{1pt}}
\put(234,346){\rule{1pt}{1pt}}
\put(234,347){\rule{1pt}{1pt}}
\put(234,325){\rule{1pt}{1pt}}
\put(240,327){\rule{1pt}{1pt}}
\put(240,327){\rule{1pt}{1pt}}
\put(240,328){\rule{1pt}{1pt}}
\put(240,330){\rule{1pt}{1pt}}
\put(240,323){\rule{1pt}{1pt}}
\put(240,318){\rule{1pt}{1pt}}
\put(240,314){\rule{1pt}{1pt}}
\put(240,319){\rule{1pt}{1pt}}
\put(240,310){\rule{1pt}{1pt}}
\put(240,319){\rule{1pt}{1pt}}
\put(240,337){\rule{1pt}{1pt}}
\put(240,354){\rule{1pt}{1pt}}
\put(246,357){\rule{1pt}{1pt}}
\put(246,366){\rule{1pt}{1pt}}
\put(246,375){\rule{1pt}{1pt}}
\put(246,402){\rule{1pt}{1pt}}
\put(246,385){\rule{1pt}{1pt}}
\put(246,413){\rule{1pt}{1pt}}
\put(247,386){\rule{1pt}{1pt}}
\put(247,385){\rule{1pt}{1pt}}
\put(247,378){\rule{1pt}{1pt}}
\put(247,374){\rule{1pt}{1pt}}
\put(247,376){\rule{1pt}{1pt}}
\put(247,366){\rule{1pt}{1pt}}
\put(253,375){\rule{1pt}{1pt}}
\put(253,377){\rule{1pt}{1pt}}
\put(253,376){\rule{1pt}{1pt}}
\put(253,381){\rule{1pt}{1pt}}
\put(253,376){\rule{1pt}{1pt}}
\put(253,370){\rule{1pt}{1pt}}
\put(253,376){\rule{1pt}{1pt}}
\put(253,386){\rule{1pt}{1pt}}
\put(253,382){\rule{1pt}{1pt}}
\put(253,352){\rule{1pt}{1pt}}
\put(253,350){\rule{1pt}{1pt}}
\put(253,340){\rule{1pt}{1pt}}
\put(259,349){\rule{1pt}{1pt}}
\put(259,346){\rule{1pt}{1pt}}
\put(259,343){\rule{1pt}{1pt}}
\put(259,331){\rule{1pt}{1pt}}
\put(259,331){\rule{1pt}{1pt}}
\put(259,316){\rule{1pt}{1pt}}
\put(260,304){\rule{1pt}{1pt}}
\put(260,296){\rule{1pt}{1pt}}
\put(260,287){\rule{1pt}{1pt}}
\put(260,282){\rule{1pt}{1pt}}
\put(260,284){\rule{1pt}{1pt}}
\put(260,292){\rule{1pt}{1pt}}
\put(266,290){\rule{1pt}{1pt}}
\put(266,279){\rule{1pt}{1pt}}
\put(266,280){\rule{1pt}{1pt}}
\put(266,286){\rule{1pt}{1pt}}
\put(266,286){\rule{1pt}{1pt}}
\put(266,285){\rule{1pt}{1pt}}
\put(266,292){\rule{1pt}{1pt}}
\put(266,296){\rule{1pt}{1pt}}
\put(266,302){\rule{1pt}{1pt}}
\put(266,313){\rule{1pt}{1pt}}
\put(266,319){\rule{1pt}{1pt}}
\put(266,320){\rule{1pt}{1pt}}
\put(272,324){\rule{1pt}{1pt}}
\put(272,334){\rule{1pt}{1pt}}
\put(272,342){\rule{1pt}{1pt}}
\put(272,338){\rule{1pt}{1pt}}
\put(272,326){\rule{1pt}{1pt}}
\put(272,328){\rule{1pt}{1pt}}
\put(272,334){\rule{1pt}{1pt}}
\put(273,339){\rule{1pt}{1pt}}
\put(273,341){\rule{1pt}{1pt}}
\put(273,343){\rule{1pt}{1pt}}
\put(273,337){\rule{1pt}{1pt}}
\put(273,339){\rule{1pt}{1pt}}
\put(279,346){\rule{1pt}{1pt}}
\put(279,343){\rule{1pt}{1pt}}
\put(279,335){\rule{1pt}{1pt}}
\put(279,330){\rule{1pt}{1pt}}
\put(279,319){\rule{1pt}{1pt}}
\put(279,320){\rule{1pt}{1pt}}
\put(279,321){\rule{1pt}{1pt}}
\put(279,331){\rule{1pt}{1pt}}
\put(279,334){\rule{1pt}{1pt}}
\put(279,319){\rule{1pt}{1pt}}
\put(279,320){\rule{1pt}{1pt}}
\put(279,314){\rule{1pt}{1pt}}
\put(285,308){\rule{1pt}{1pt}}
\put(285,295){\rule{1pt}{1pt}}
\put(285,275){\rule{1pt}{1pt}}
\put(285,274){\rule{1pt}{1pt}}
\put(285,263){\rule{1pt}{1pt}}
\put(285,254){\rule{1pt}{1pt}}
\put(285,260){\rule{1pt}{1pt}}
\put(286,246){\rule{1pt}{1pt}}
\put(286,244){\rule{1pt}{1pt}}
\put(286,224){\rule{1pt}{1pt}}
\put(286,221){\rule{1pt}{1pt}}
\put(286,231){\rule{1pt}{1pt}}
\put(292,238){\rule{1pt}{1pt}}
\put(292,234){\rule{1pt}{1pt}}
\put(292,239){\rule{1pt}{1pt}}
\put(292,245){\rule{1pt}{1pt}}
\put(292,254){\rule{1pt}{1pt}}
\put(292,253){\rule{1pt}{1pt}}
\put(292,257){\rule{1pt}{1pt}}
\put(292,264){\rule{1pt}{1pt}}
\put(292,262){\rule{1pt}{1pt}}
\put(292,262){\rule{1pt}{1pt}}
\put(292,271){\rule{1pt}{1pt}}
\put(292,273){\rule{1pt}{1pt}}
\put(298,276){\rule{1pt}{1pt}}
\put(298,268){\rule{1pt}{1pt}}
\put(298,270){\rule{1pt}{1pt}}
\put(298,274){\rule{1pt}{1pt}}
\put(298,278){\rule{1pt}{1pt}}
\put(298,279){\rule{1pt}{1pt}}
\put(298,282){\rule{1pt}{1pt}}
\put(298,284){\rule{1pt}{1pt}}
\put(299,282){\rule{1pt}{1pt}}
\put(299,279){\rule{1pt}{1pt}}
\put(299,276){\rule{1pt}{1pt}}
\put(299,276){\rule{1pt}{1pt}}
\put(304,273){\rule{1pt}{1pt}}
\put(305,266){\rule{1pt}{1pt}}
\put(305,266){\rule{1pt}{1pt}}
\put(305,260){\rule{1pt}{1pt}}
\put(305,260){\rule{1pt}{1pt}}
\put(305,253){\rule{1pt}{1pt}}
\put(305,244){\rule{1pt}{1pt}}
\put(305,249){\rule{1pt}{1pt}}
\put(305,252){\rule{1pt}{1pt}}
\put(305,265){\rule{1pt}{1pt}}
\put(305,268){\rule{1pt}{1pt}}
\put(305,262){\rule{1pt}{1pt}}
\put(311,266){\rule{1pt}{1pt}}
\put(311,275){\rule{1pt}{1pt}}
\put(311,271){\rule{1pt}{1pt}}
\put(311,276){\rule{1pt}{1pt}}
\put(311,279){\rule{1pt}{1pt}}
\put(311,283){\rule{1pt}{1pt}}
\put(311,280){\rule{1pt}{1pt}}
\put(311,264){\rule{1pt}{1pt}}
\put(311,253){\rule{1pt}{1pt}}
\put(312,253){\rule{1pt}{1pt}}
\put(312,262){\rule{1pt}{1pt}}
\put(312,265){\rule{1pt}{1pt}}
\put(317,263){\rule{1pt}{1pt}}
\put(318,260){\rule{1pt}{1pt}}
\put(318,261){\rule{1pt}{1pt}}
\put(318,261){\rule{1pt}{1pt}}
\put(318,261){\rule{1pt}{1pt}}
\put(318,263){\rule{1pt}{1pt}}
\put(318,263){\rule{1pt}{1pt}}
\put(318,265){\rule{1pt}{1pt}}
\put(318,265){\rule{1pt}{1pt}}
\put(318,264){\rule{1pt}{1pt}}
\put(318,262){\rule{1pt}{1pt}}
\put(318,258){\rule{1pt}{1pt}}
\put(324,255){\rule{1pt}{1pt}}
\put(324,248){\rule{1pt}{1pt}}
\put(324,245){\rule{1pt}{1pt}}
\put(324,245){\rule{1pt}{1pt}}
\put(324,242){\rule{1pt}{1pt}}
\put(324,233){\rule{1pt}{1pt}}
\put(324,233){\rule{1pt}{1pt}}
\put(324,237){\rule{1pt}{1pt}}
\put(324,237){\rule{1pt}{1pt}}
\put(325,232){\rule{1pt}{1pt}}
\put(325,227){\rule{1pt}{1pt}}
\put(325,229){\rule{1pt}{1pt}}
\put(330,235){\rule{1pt}{1pt}}
\put(330,238){\rule{1pt}{1pt}}
\put(331,235){\rule{1pt}{1pt}}
\put(331,233){\rule{1pt}{1pt}}
\put(331,233){\rule{1pt}{1pt}}
\put(331,232){\rule{1pt}{1pt}}
\put(331,222){\rule{1pt}{1pt}}
\put(331,220){\rule{1pt}{1pt}}
\put(331,220){\rule{1pt}{1pt}}
\put(331,221){\rule{1pt}{1pt}}
\put(331,220){\rule{1pt}{1pt}}
\put(331,215){\rule{1pt}{1pt}}
\put(337,218){\rule{1pt}{1pt}}
\put(337,218){\rule{1pt}{1pt}}
\put(337,223){\rule{1pt}{1pt}}
\put(337,232){\rule{1pt}{1pt}}
\put(337,227){\rule{1pt}{1pt}}
\put(337,228){\rule{1pt}{1pt}}
\put(337,228){\rule{1pt}{1pt}}
\put(337,234){\rule{1pt}{1pt}}
\put(337,240){\rule{1pt}{1pt}}
\put(337,247){\rule{1pt}{1pt}}
\put(338,251){\rule{1pt}{1pt}}
\put(338,251){\rule{1pt}{1pt}}
\put(343,247){\rule{1pt}{1pt}}
\put(343,244){\rule{1pt}{1pt}}
\put(344,242){\rule{1pt}{1pt}}
\put(344,238){\rule{1pt}{1pt}}
\put(344,240){\rule{1pt}{1pt}}
\put(344,239){\rule{1pt}{1pt}}
\put(344,237){\rule{1pt}{1pt}}
\put(344,236){\rule{1pt}{1pt}}
\put(344,239){\rule{1pt}{1pt}}
\put(344,240){\rule{1pt}{1pt}}
\put(344,240){\rule{1pt}{1pt}}
\put(344,232){\rule{1pt}{1pt}}
\put(350,226){\rule{1pt}{1pt}}
\put(350,214){\rule{1pt}{1pt}}
\put(350,218){\rule{1pt}{1pt}}
\put(350,208){\rule{1pt}{1pt}}
\put(350,202){\rule{1pt}{1pt}}
\put(350,202){\rule{1pt}{1pt}}
\put(350,200){\rule{1pt}{1pt}}
\put(350,194){\rule{1pt}{1pt}}
\put(350,186){\rule{1pt}{1pt}}
\put(350,179){\rule{1pt}{1pt}}
\put(351,171){\rule{1pt}{1pt}}
\put(351,166){\rule{1pt}{1pt}}
\put(356,169){\rule{1pt}{1pt}}
\put(356,171){\rule{1pt}{1pt}}
\put(356,170){\rule{1pt}{1pt}}
\put(357,168){\rule{1pt}{1pt}}
\put(357,168){\rule{1pt}{1pt}}
\put(357,167){\rule{1pt}{1pt}}
\put(357,166){\rule{1pt}{1pt}}
\put(357,165){\rule{1pt}{1pt}}
\put(357,163){\rule{1pt}{1pt}}
\put(357,165){\rule{1pt}{1pt}}
\put(357,165){\rule{1pt}{1pt}}
\put(357,162){\rule{1pt}{1pt}}
\put(363,162){\rule{1pt}{1pt}}
\put(363,164){\rule{1pt}{1pt}}
\put(363,165){\rule{1pt}{1pt}}
\put(363,167){\rule{1pt}{1pt}}
\put(363,172){\rule{1pt}{1pt}}
\put(363,174){\rule{1pt}{1pt}}
\put(363,174){\rule{1pt}{1pt}}
\put(363,167){\rule{1pt}{1pt}}
\put(363,168){\rule{1pt}{1pt}}
\put(363,171){\rule{1pt}{1pt}}
\put(363,167){\rule{1pt}{1pt}}
\put(364,163){\rule{1pt}{1pt}}
\put(369,161){\rule{1pt}{1pt}}
\put(369,154){\rule{1pt}{1pt}}
\put(369,158){\rule{1pt}{1pt}}
\put(369,155){\rule{1pt}{1pt}}
\put(370,150){\rule{1pt}{1pt}}
\put(370,148){\rule{1pt}{1pt}}
\put(370,149){\rule{1pt}{1pt}}
\put(370,148){\rule{1pt}{1pt}}
\put(370,152){\rule{1pt}{1pt}}
\put(370,152){\rule{1pt}{1pt}}
\put(370,149){\rule{1pt}{1pt}}
\put(370,145){\rule{1pt}{1pt}}
\put(376,149){\rule{1pt}{1pt}}
\put(376,151){\rule{1pt}{1pt}}
\put(376,150){\rule{1pt}{1pt}}
\put(376,152){\rule{1pt}{1pt}}
\put(376,156){\rule{1pt}{1pt}}
\put(376,150){\rule{1pt}{1pt}}
\put(376,150){\rule{1pt}{1pt}}
\put(376,150){\rule{1pt}{1pt}}
\put(376,153){\rule{1pt}{1pt}}
\put(376,154){\rule{1pt}{1pt}}
\put(376,159){\rule{1pt}{1pt}}
\put(376,162){\rule{1pt}{1pt}}
\put(382,165){\rule{1pt}{1pt}}
\put(382,167){\rule{1pt}{1pt}}
\put(382,171){\rule{1pt}{1pt}}
\put(382,177){\rule{1pt}{1pt}}
\put(383,182){\rule{1pt}{1pt}}
\put(383,181){\rule{1pt}{1pt}}
\put(383,182){\rule{1pt}{1pt}}
\put(383,187){\rule{1pt}{1pt}}
\put(383,191){\rule{1pt}{1pt}}
\put(383,193){\rule{1pt}{1pt}}
\put(383,187){\rule{1pt}{1pt}}
\put(383,186){\rule{1pt}{1pt}}
\put(389,189){\rule{1pt}{1pt}}
\put(389,194){\rule{1pt}{1pt}}
\put(389,196){\rule{1pt}{1pt}}
\put(389,192){\rule{1pt}{1pt}}
\put(389,187){\rule{1pt}{1pt}}
\put(389,183){\rule{1pt}{1pt}}
\put(389,178){\rule{1pt}{1pt}}
\put(389,180){\rule{1pt}{1pt}}
\put(389,180){\rule{1pt}{1pt}}
\put(389,178){\rule{1pt}{1pt}}
\put(389,181){\rule{1pt}{1pt}}
\put(389,184){\rule{1pt}{1pt}}
\put(395,188){\rule{1pt}{1pt}}
\put(395,189){\rule{1pt}{1pt}}
\put(395,188){\rule{1pt}{1pt}}
\put(395,186){\rule{1pt}{1pt}}
\put(395,186){\rule{1pt}{1pt}}
\put(396,188){\rule{1pt}{1pt}}
\put(396,192){\rule{1pt}{1pt}}
\put(396,196){\rule{1pt}{1pt}}
\put(396,195){\rule{1pt}{1pt}}
\put(396,192){\rule{1pt}{1pt}}
\put(396,199){\rule{1pt}{1pt}}
\put(396,204){\rule{1pt}{1pt}}
\put(402,209){\rule{1pt}{1pt}}
\put(402,211){\rule{1pt}{1pt}}
\put(402,207){\rule{1pt}{1pt}}
\put(402,206){\rule{1pt}{1pt}}
\put(402,210){\rule{1pt}{1pt}}
\put(402,211){\rule{1pt}{1pt}}
\put(402,213){\rule{1pt}{1pt}}
\put(402,215){\rule{1pt}{1pt}}
\put(402,218){\rule{1pt}{1pt}}
\put(402,223){\rule{1pt}{1pt}}
\put(402,225){\rule{1pt}{1pt}}
\put(402,228){\rule{1pt}{1pt}}
\put(408,231){\rule{1pt}{1pt}}
\put(408,231){\rule{1pt}{1pt}}
\put(408,223){\rule{1pt}{1pt}}
\put(408,218){\rule{1pt}{1pt}}
\put(408,221){\rule{1pt}{1pt}}
\put(409,229){\rule{1pt}{1pt}}
\put(409,238){\rule{1pt}{1pt}}
\put(409,246){\rule{1pt}{1pt}}
\put(409,248){\rule{1pt}{1pt}}
\put(409,245){\rule{1pt}{1pt}}
\put(409,248){\rule{1pt}{1pt}}
\put(409,253){\rule{1pt}{1pt}}
\put(415,255){\rule{1pt}{1pt}}
\put(415,261){\rule{1pt}{1pt}}
\put(415,266){\rule{1pt}{1pt}}
\put(415,272){\rule{1pt}{1pt}}
\put(415,279){\rule{1pt}{1pt}}
\put(415,280){\rule{1pt}{1pt}}
\put(415,290){\rule{1pt}{1pt}}
\put(415,303){\rule{1pt}{1pt}}
\put(415,316){\rule{1pt}{1pt}}
\put(415,312){\rule{1pt}{1pt}}
\put(415,320){\rule{1pt}{1pt}}
\put(415,327){\rule{1pt}{1pt}}
\put(421,329){\rule{1pt}{1pt}}
\put(421,330){\rule{1pt}{1pt}}
\put(421,344){\rule{1pt}{1pt}}
\put(421,361){\rule{1pt}{1pt}}
\put(421,368){\rule{1pt}{1pt}}
\put(421,356){\rule{1pt}{1pt}}
\put(422,359){\rule{1pt}{1pt}}
\put(422,367){\rule{1pt}{1pt}}
\put(422,384){\rule{1pt}{1pt}}
\put(422,391){\rule{1pt}{1pt}}
\put(422,412){\rule{1pt}{1pt}}
\put(422,414){\rule{1pt}{1pt}}
\put(428,437){\rule{1pt}{1pt}}
\put(428,438){\rule{1pt}{1pt}}
\put(428,445){\rule{1pt}{1pt}}
\put(428,444){\rule{1pt}{1pt}}
\put(428,445){\rule{1pt}{1pt}}
\put(428,449){\rule{1pt}{1pt}}
\put(428,475){\rule{1pt}{1pt}}
\put(428,495){\rule{1pt}{1pt}}
\put(428,509){\rule{1pt}{1pt}}
\put(428,462){\rule{1pt}{1pt}}
\put(428,360){\rule{1pt}{1pt}}
\put(428,371){\rule{1pt}{1pt}}
\put(434,375){\rule{1pt}{1pt}}
\put(434,393){\rule{1pt}{1pt}}
\put(434,405){\rule{1pt}{1pt}}
\put(434,421){\rule{1pt}{1pt}}
\put(434,401){\rule{1pt}{1pt}}
\put(434,369){\rule{1pt}{1pt}}
\put(434,365){\rule{1pt}{1pt}}
\put(435,361){\rule{1pt}{1pt}}
\put(435,358){\rule{1pt}{1pt}}
\put(435,321){\rule{1pt}{1pt}}
\put(435,304){\rule{1pt}{1pt}}
\put(435,293){\rule{1pt}{1pt}}
\put(441,301){\rule{1pt}{1pt}}
\put(441,320){\rule{1pt}{1pt}}
\put(441,326){\rule{1pt}{1pt}}
\put(441,303){\rule{1pt}{1pt}}
\put(441,284){\rule{1pt}{1pt}}
\put(441,280){\rule{1pt}{1pt}}
\put(441,286){\rule{1pt}{1pt}}
\put(441,279){\rule{1pt}{1pt}}
\put(441,250){\rule{1pt}{1pt}}
\put(441,228){\rule{1pt}{1pt}}
\put(441,232){\rule{1pt}{1pt}}
\put(441,204){\rule{1pt}{1pt}}
\put(447,204){\rule{1pt}{1pt}}
\put(447,205){\rule{1pt}{1pt}}
\put(447,205){\rule{1pt}{1pt}}
\put(447,176){\rule{1pt}{1pt}}
\put(447,166){\rule{1pt}{1pt}}
\put(447,155){\rule{1pt}{1pt}}
\put(447,159){\rule{1pt}{1pt}}
\put(448,198){\rule{1pt}{1pt}}
\put(448,210){\rule{1pt}{1pt}}
\put(448,193){\rule{1pt}{1pt}}
\put(448,193){\rule{1pt}{1pt}}
\put(448,190){\rule{1pt}{1pt}}
\put(454,197){\rule{1pt}{1pt}}
\put(454,185){\rule{1pt}{1pt}}
\put(454,185){\rule{1pt}{1pt}}
\put(454,196){\rule{1pt}{1pt}}
\put(454,230){\rule{1pt}{1pt}}
\put(454,254){\rule{1pt}{1pt}}
\put(454,262){\rule{1pt}{1pt}}
\put(454,253){\rule{1pt}{1pt}}
\put(454,252){\rule{1pt}{1pt}}
\put(454,236){\rule{1pt}{1pt}}
\put(454,240){\rule{1pt}{1pt}}
\put(454,243){\rule{1pt}{1pt}}
\put(460,253){\rule{1pt}{1pt}}
\put(460,265){\rule{1pt}{1pt}}
\put(460,256){\rule{1pt}{1pt}}
\put(460,259){\rule{1pt}{1pt}}
\put(460,242){\rule{1pt}{1pt}}
\put(460,243){\rule{1pt}{1pt}}
\put(460,236){\rule{1pt}{1pt}}
\put(460,231){\rule{1pt}{1pt}}
\put(461,225){\rule{1pt}{1pt}}
\put(461,228){\rule{1pt}{1pt}}
\put(461,232){\rule{1pt}{1pt}}
\put(461,235){\rule{1pt}{1pt}}
\put(467,233){\rule{1pt}{1pt}}
\put(467,228){\rule{1pt}{1pt}}
\put(467,218){\rule{1pt}{1pt}}
\put(467,228){\rule{1pt}{1pt}}
\put(467,239){\rule{1pt}{1pt}}
\put(467,247){\rule{1pt}{1pt}}
\put(467,255){\rule{1pt}{1pt}}
\put(467,267){\rule{1pt}{1pt}}
\put(467,271){\rule{1pt}{1pt}}
\put(467,277){\rule{1pt}{1pt}}
\put(467,294){\rule{1pt}{1pt}}
\put(467,294){\rule{1pt}{1pt}}
\put(473,306){\rule{1pt}{1pt}}
\put(473,319){\rule{1pt}{1pt}}
\put(473,327){\rule{1pt}{1pt}}
\put(473,328){\rule{1pt}{1pt}}
\put(473,315){\rule{1pt}{1pt}}
\put(473,323){\rule{1pt}{1pt}}
\put(473,336){\rule{1pt}{1pt}}
\put(473,339){\rule{1pt}{1pt}}
\put(474,343){\rule{1pt}{1pt}}
\put(474,356){\rule{1pt}{1pt}}
\put(474,364){\rule{1pt}{1pt}}
\put(474,359){\rule{1pt}{1pt}}
\put(479,366){\rule{1pt}{1pt}}
\put(480,374){\rule{1pt}{1pt}}
\put(480,371){\rule{1pt}{1pt}}
\put(480,352){\rule{1pt}{1pt}}
\put(480,337){\rule{1pt}{1pt}}
\put(480,327){\rule{1pt}{1pt}}
\put(480,340){\rule{1pt}{1pt}}
\put(480,342){\rule{1pt}{1pt}}
\put(480,303){\rule{1pt}{1pt}}
\put(480,270){\rule{1pt}{1pt}}
\put(480,255){\rule{1pt}{1pt}}
\put(480,253){\rule{1pt}{1pt}}
\put(486,259){\rule{1pt}{1pt}}
\put(486,256){\rule{1pt}{1pt}}
\put(486,244){\rule{1pt}{1pt}}
\put(486,237){\rule{1pt}{1pt}}
\put(486,239){\rule{1pt}{1pt}}
\put(486,243){\rule{1pt}{1pt}}
\put(486,276){\rule{1pt}{1pt}}
\put(486,277){\rule{1pt}{1pt}}
\put(486,269){\rule{1pt}{1pt}}
\put(487,293){\rule{1pt}{1pt}}
\put(487,294){\rule{1pt}{1pt}}
\put(487,289){\rule{1pt}{1pt}}
\put(492,287){\rule{1pt}{1pt}}
\put(493,287){\rule{1pt}{1pt}}
\put(493,288){\rule{1pt}{1pt}}
\put(493,265){\rule{1pt}{1pt}}
\put(493,272){\rule{1pt}{1pt}}
\put(493,277){\rule{1pt}{1pt}}
\put(493,282){\rule{1pt}{1pt}}
\put(493,280){\rule{1pt}{1pt}}
\put(493,298){\rule{1pt}{1pt}}
\put(493,303){\rule{1pt}{1pt}}
\put(493,300){\rule{1pt}{1pt}}
\put(493,296){\rule{1pt}{1pt}}
\put(499,297){\rule{1pt}{1pt}}
\put(499,295){\rule{1pt}{1pt}}
\put(499,294){\rule{1pt}{1pt}}
\put(499,297){\rule{1pt}{1pt}}
\put(499,268){\rule{1pt}{1pt}}
\put(499,250){\rule{1pt}{1pt}}
\put(499,257){\rule{1pt}{1pt}}
\put(499,261){\rule{1pt}{1pt}}
\put(499,268){\rule{1pt}{1pt}}
\put(500,270){\rule{1pt}{1pt}}
\put(500,274){\rule{1pt}{1pt}}
\put(500,264){\rule{1pt}{1pt}}
\put(505,264){\rule{1pt}{1pt}}
\put(505,253){\rule{1pt}{1pt}}
\put(506,252){\rule{1pt}{1pt}}
\put(506,245){\rule{1pt}{1pt}}
\put(506,240){\rule{1pt}{1pt}}
\put(506,242){\rule{1pt}{1pt}}
\put(506,249){\rule{1pt}{1pt}}
\put(506,245){\rule{1pt}{1pt}}
\put(506,243){\rule{1pt}{1pt}}
\put(506,234){\rule{1pt}{1pt}}
\put(506,225){\rule{1pt}{1pt}}
\put(506,214){\rule{1pt}{1pt}}
\put(512,215){\rule{1pt}{1pt}}
\put(512,209){\rule{1pt}{1pt}}
\put(512,200){\rule{1pt}{1pt}}
\put(512,194){\rule{1pt}{1pt}}
\put(512,194){\rule{1pt}{1pt}}
\put(512,199){\rule{1pt}{1pt}}
\put(512,202){\rule{1pt}{1pt}}
\put(512,200){\rule{1pt}{1pt}}
\put(512,201){\rule{1pt}{1pt}}
\put(512,208){\rule{1pt}{1pt}}
\put(513,209){\rule{1pt}{1pt}}
\put(513,208){\rule{1pt}{1pt}}
\put(518,215){\rule{1pt}{1pt}}
\put(518,223){\rule{1pt}{1pt}}
\put(518,224){\rule{1pt}{1pt}}
\put(519,227){\rule{1pt}{1pt}}
\put(519,231){\rule{1pt}{1pt}}
\put(519,233){\rule{1pt}{1pt}}
\put(519,236){\rule{1pt}{1pt}}
\put(519,229){\rule{1pt}{1pt}}
\put(519,231){\rule{1pt}{1pt}}
\put(519,229){\rule{1pt}{1pt}}
\put(519,221){\rule{1pt}{1pt}}
\put(519,223){\rule{1pt}{1pt}}
\put(525,227){\rule{1pt}{1pt}}
\put(525,226){\rule{1pt}{1pt}}
\put(525,229){\rule{1pt}{1pt}}
\put(525,226){\rule{1pt}{1pt}}
\put(525,228){\rule{1pt}{1pt}}
\put(525,233){\rule{1pt}{1pt}}
\put(525,236){\rule{1pt}{1pt}}
\put(525,233){\rule{1pt}{1pt}}
\put(525,231){\rule{1pt}{1pt}}
\put(525,234){\rule{1pt}{1pt}}
\put(525,233){\rule{1pt}{1pt}}
\put(526,235){\rule{1pt}{1pt}}
\put(531,239){\rule{1pt}{1pt}}
\put(531,244){\rule{1pt}{1pt}}
\put(531,244){\rule{1pt}{1pt}}
\put(532,248){\rule{1pt}{1pt}}
\put(532,253){\rule{1pt}{1pt}}
\put(532,254){\rule{1pt}{1pt}}
\put(532,251){\rule{1pt}{1pt}}
\put(532,252){\rule{1pt}{1pt}}
\put(532,263){\rule{1pt}{1pt}}
\put(532,271){\rule{1pt}{1pt}}
\put(532,277){\rule{1pt}{1pt}}
\put(532,279){\rule{1pt}{1pt}}
\put(538,287){\rule{1pt}{1pt}}
\put(538,289){\rule{1pt}{1pt}}
\put(538,281){\rule{1pt}{1pt}}
\put(538,292){\rule{1pt}{1pt}}
\put(538,292){\rule{1pt}{1pt}}
\put(538,289){\rule{1pt}{1pt}}
\put(538,272){\rule{1pt}{1pt}}
\put(538,265){\rule{1pt}{1pt}}
\put(538,237){\rule{1pt}{1pt}}
\put(538,231){\rule{1pt}{1pt}}
\put(538,228){\rule{1pt}{1pt}}
\put(539,231){\rule{1pt}{1pt}}
\put(544,232){\rule{1pt}{1pt}}
\put(544,239){\rule{1pt}{1pt}}
\put(544,230){\rule{1pt}{1pt}}
\put(544,225){\rule{1pt}{1pt}}
\put(545,223){\rule{1pt}{1pt}}
\put(545,227){\rule{1pt}{1pt}}
\put(545,236){\rule{1pt}{1pt}}
\put(545,231){\rule{1pt}{1pt}}
\put(545,224){\rule{1pt}{1pt}}
\put(545,228){\rule{1pt}{1pt}}
\put(545,226){\rule{1pt}{1pt}}
\put(545,222){\rule{1pt}{1pt}}
\put(551,219){\rule{1pt}{1pt}}
\put(551,213){\rule{1pt}{1pt}}
\put(551,216){\rule{1pt}{1pt}}
\put(551,223){\rule{1pt}{1pt}}
\put(551,229){\rule{1pt}{1pt}}
\put(551,234){\rule{1pt}{1pt}}
\put(551,228){\rule{1pt}{1pt}}
\put(551,223){\rule{1pt}{1pt}}
\put(551,220){\rule{1pt}{1pt}}
\put(551,224){\rule{1pt}{1pt}}
\put(551,216){\rule{1pt}{1pt}}
\put(551,215){\rule{1pt}{1pt}}
\put(557,216){\rule{1pt}{1pt}}
\put(557,211){\rule{1pt}{1pt}}
\put(557,212){\rule{1pt}{1pt}}
\put(557,210){\rule{1pt}{1pt}}
\put(558,209){\rule{1pt}{1pt}}
\put(558,201){\rule{1pt}{1pt}}
\put(558,208){\rule{1pt}{1pt}}
\put(558,211){\rule{1pt}{1pt}}
\put(558,212){\rule{1pt}{1pt}}
\put(558,215){\rule{1pt}{1pt}}
\put(558,216){\rule{1pt}{1pt}}
\put(558,220){\rule{1pt}{1pt}}
\put(564,223){\rule{1pt}{1pt}}
\put(564,225){\rule{1pt}{1pt}}
\put(564,225){\rule{1pt}{1pt}}
\put(564,229){\rule{1pt}{1pt}}
\put(564,232){\rule{1pt}{1pt}}
\put(564,234){\rule{1pt}{1pt}}
\put(564,220){\rule{1pt}{1pt}}
\put(564,227){\rule{1pt}{1pt}}
\put(564,231){\rule{1pt}{1pt}}
\put(564,235){\rule{1pt}{1pt}}
\put(564,233){\rule{1pt}{1pt}}
\put(564,230){\rule{1pt}{1pt}}
\put(570,238){\rule{1pt}{1pt}}
\put(570,241){\rule{1pt}{1pt}}
\put(570,237){\rule{1pt}{1pt}}
\put(570,239){\rule{1pt}{1pt}}
\put(570,238){\rule{1pt}{1pt}}
\put(571,234){\rule{1pt}{1pt}}
\put(571,237){\rule{1pt}{1pt}}
\put(571,243){\rule{1pt}{1pt}}
\put(571,245){\rule{1pt}{1pt}}
\put(571,244){\rule{1pt}{1pt}}
\put(571,237){\rule{1pt}{1pt}}
\put(571,241){\rule{1pt}{1pt}}
\put(577,246){\rule{1pt}{1pt}}
\put(577,244){\rule{1pt}{1pt}}
\put(577,244){\rule{1pt}{1pt}}
\put(577,243){\rule{1pt}{1pt}}
\put(577,242){\rule{1pt}{1pt}}
\put(577,245){\rule{1pt}{1pt}}
\put(577,248){\rule{1pt}{1pt}}
\put(577,248){\rule{1pt}{1pt}}
\put(577,245){\rule{1pt}{1pt}}
\put(577,241){\rule{1pt}{1pt}}
\put(577,246){\rule{1pt}{1pt}}
\put(577,252){\rule{1pt}{1pt}}
\put(583,253){\rule{1pt}{1pt}}
\put(583,251){\rule{1pt}{1pt}}
\put(583,250){\rule{1pt}{1pt}}
\put(583,242){\rule{1pt}{1pt}}
\put(583,241){\rule{1pt}{1pt}}
\put(583,234){\rule{1pt}{1pt}}
\put(584,236){\rule{1pt}{1pt}}
\put(584,236){\rule{1pt}{1pt}}
\put(584,228){\rule{1pt}{1pt}}
\put(584,231){\rule{1pt}{1pt}}
\put(584,235){\rule{1pt}{1pt}}
\put(584,236){\rule{1pt}{1pt}}
\put(590,239){\rule{1pt}{1pt}}
\put(590,242){\rule{1pt}{1pt}}
\put(590,245){\rule{1pt}{1pt}}
\put(590,251){\rule{1pt}{1pt}}
\put(590,257){\rule{1pt}{1pt}}
\put(590,257){\rule{1pt}{1pt}}
\put(590,263){\rule{1pt}{1pt}}
\put(590,266){\rule{1pt}{1pt}}
\put(590,270){\rule{1pt}{1pt}}
\put(590,274){\rule{1pt}{1pt}}
\put(590,280){\rule{1pt}{1pt}}
\put(590,289){\rule{1pt}{1pt}}
\put(596,292){\rule{1pt}{1pt}}
\put(596,298){\rule{1pt}{1pt}}
\put(596,295){\rule{1pt}{1pt}}
\put(596,301){\rule{1pt}{1pt}}
\put(596,299){\rule{1pt}{1pt}}
\put(596,310){\rule{1pt}{1pt}}
\put(597,324){\rule{1pt}{1pt}}
\put(597,321){\rule{1pt}{1pt}}
\put(597,329){\rule{1pt}{1pt}}
\put(597,315){\rule{1pt}{1pt}}
\put(597,329){\rule{1pt}{1pt}}
\put(597,330){\rule{1pt}{1pt}}
\put(603,322){\rule{1pt}{1pt}}
\put(603,322){\rule{1pt}{1pt}}
\put(603,336){\rule{1pt}{1pt}}
\put(603,336){\rule{1pt}{1pt}}
\put(603,325){\rule{1pt}{1pt}}
\put(603,320){\rule{1pt}{1pt}}
\put(603,329){\rule{1pt}{1pt}}
\put(603,327){\rule{1pt}{1pt}}
\put(603,316){\rule{1pt}{1pt}}
\put(603,311){\rule{1pt}{1pt}}
\put(603,307){\rule{1pt}{1pt}}
\put(603,308){\rule{1pt}{1pt}}
\put(609,301){\rule{1pt}{1pt}}
\put(609,290){\rule{1pt}{1pt}}
\put(609,291){\rule{1pt}{1pt}}
\put(609,293){\rule{1pt}{1pt}}
\put(609,300){\rule{1pt}{1pt}}
\put(609,301){\rule{1pt}{1pt}}
\put(609,303){\rule{1pt}{1pt}}
\put(610,290){\rule{1pt}{1pt}}
\put(610,281){\rule{1pt}{1pt}}
\put(610,268){\rule{1pt}{1pt}}
\put(610,262){\rule{1pt}{1pt}}
\put(610,261){\rule{1pt}{1pt}}
\put(616,263){\rule{1pt}{1pt}}
\put(616,263){\rule{1pt}{1pt}}
\put(616,265){\rule{1pt}{1pt}}
\put(616,264){\rule{1pt}{1pt}}
\put(616,270){\rule{1pt}{1pt}}
\put(616,274){\rule{1pt}{1pt}}
\put(616,278){\rule{1pt}{1pt}}
\put(616,286){\rule{1pt}{1pt}}
\put(616,291){\rule{1pt}{1pt}}
\put(616,299){\rule{1pt}{1pt}}
\put(616,305){\rule{1pt}{1pt}}
\put(616,310){\rule{1pt}{1pt}}
\put(622,318){\rule{1pt}{1pt}}
\put(622,315){\rule{1pt}{1pt}}
\put(622,321){\rule{1pt}{1pt}}
\put(622,324){\rule{1pt}{1pt}}
\put(622,327){\rule{1pt}{1pt}}
\put(622,324){\rule{1pt}{1pt}}
\put(622,332){\rule{1pt}{1pt}}
\put(623,331){\rule{1pt}{1pt}}
\put(623,320){\rule{1pt}{1pt}}
\put(623,318){\rule{1pt}{1pt}}
\put(623,319){\rule{1pt}{1pt}}
\put(623,326){\rule{1pt}{1pt}}
\put(629,323){\rule{1pt}{1pt}}
\put(629,312){\rule{1pt}{1pt}}
\put(629,309){\rule{1pt}{1pt}}
\put(629,311){\rule{1pt}{1pt}}
\put(629,308){\rule{1pt}{1pt}}
\put(629,316){\rule{1pt}{1pt}}
\put(629,310){\rule{1pt}{1pt}}
\put(629,313){\rule{1pt}{1pt}}
\put(629,306){\rule{1pt}{1pt}}
\put(629,300){\rule{1pt}{1pt}}
\put(629,307){\rule{1pt}{1pt}}
\put(629,312){\rule{1pt}{1pt}}
\put(635,324){\rule{1pt}{1pt}}
\put(635,334){\rule{1pt}{1pt}}
\put(635,342){\rule{1pt}{1pt}}
\put(635,349){\rule{1pt}{1pt}}
\put(635,352){\rule{1pt}{1pt}}
\put(635,349){\rule{1pt}{1pt}}
\put(635,346){\rule{1pt}{1pt}}
\put(635,357){\rule{1pt}{1pt}}
\put(636,354){\rule{1pt}{1pt}}
\put(636,356){\rule{1pt}{1pt}}
\put(636,369){\rule{1pt}{1pt}}
\put(636,371){\rule{1pt}{1pt}}
\put(641,360){\rule{1pt}{1pt}}
\put(642,363){\rule{1pt}{1pt}}
\put(642,363){\rule{1pt}{1pt}}
\put(642,353){\rule{1pt}{1pt}}
\put(642,332){\rule{1pt}{1pt}}
\put(642,303){\rule{1pt}{1pt}}
\put(642,307){\rule{1pt}{1pt}}
\put(642,313){\rule{1pt}{1pt}}
\put(642,309){\rule{1pt}{1pt}}
\put(642,302){\rule{1pt}{1pt}}
\put(642,316){\rule{1pt}{1pt}}
\put(642,326){\rule{1pt}{1pt}}
\put(648,335){\rule{1pt}{1pt}}
\put(648,337){\rule{1pt}{1pt}}
\put(648,335){\rule{1pt}{1pt}}
\put(648,346){\rule{1pt}{1pt}}
\put(648,351){\rule{1pt}{1pt}}
\put(648,349){\rule{1pt}{1pt}}
\put(648,344){\rule{1pt}{1pt}}
\put(648,351){\rule{1pt}{1pt}}
\put(648,357){\rule{1pt}{1pt}}
\put(649,356){\rule{1pt}{1pt}}
\put(649,354){\rule{1pt}{1pt}}
\put(649,358){\rule{1pt}{1pt}}
\put(654,366){\rule{1pt}{1pt}}
\put(655,368){\rule{1pt}{1pt}}
\put(655,373){\rule{1pt}{1pt}}
\put(655,376){\rule{1pt}{1pt}}
\put(655,378){\rule{1pt}{1pt}}
\put(655,375){\rule{1pt}{1pt}}
\put(655,383){\rule{1pt}{1pt}}
\put(655,379){\rule{1pt}{1pt}}
\put(655,382){\rule{1pt}{1pt}}
\put(655,387){\rule{1pt}{1pt}}
\put(655,387){\rule{1pt}{1pt}}
\put(655,380){\rule{1pt}{1pt}}
\put(661,387){\rule{1pt}{1pt}}
\put(661,389){\rule{1pt}{1pt}}
\put(661,387){\rule{1pt}{1pt}}
\put(661,389){\rule{1pt}{1pt}}
\put(661,393){\rule{1pt}{1pt}}
\put(661,376){\rule{1pt}{1pt}}
\put(661,375){\rule{1pt}{1pt}}
\put(661,379){\rule{1pt}{1pt}}
\put(661,389){\rule{1pt}{1pt}}
\put(662,394){\rule{1pt}{1pt}}
\put(662,396){\rule{1pt}{1pt}}
\put(662,393){\rule{1pt}{1pt}}
\put(667,398){\rule{1pt}{1pt}}
\put(667,393){\rule{1pt}{1pt}}
\put(668,379){\rule{1pt}{1pt}}
\put(668,385){\rule{1pt}{1pt}}
\put(668,369){\rule{1pt}{1pt}}
\put(668,365){\rule{1pt}{1pt}}
\put(668,363){\rule{1pt}{1pt}}
\put(668,343){\rule{1pt}{1pt}}
\put(668,333){\rule{1pt}{1pt}}
\put(668,329){\rule{1pt}{1pt}}
\put(668,341){\rule{1pt}{1pt}}
\put(668,341){\rule{1pt}{1pt}}
\put(674,350){\rule{1pt}{1pt}}
\put(674,358){\rule{1pt}{1pt}}
\put(674,363){\rule{1pt}{1pt}}
\put(674,367){\rule{1pt}{1pt}}
\put(674,370){\rule{1pt}{1pt}}
\put(674,365){\rule{1pt}{1pt}}
\put(674,368){\rule{1pt}{1pt}}
\put(674,371){\rule{1pt}{1pt}}
\put(674,374){\rule{1pt}{1pt}}
\put(674,372){\rule{1pt}{1pt}}
\put(675,361){\rule{1pt}{1pt}}
\put(675,367){\rule{1pt}{1pt}}
\put(680,364){\rule{1pt}{1pt}}
\put(680,350){\rule{1pt}{1pt}}
\put(681,343){\rule{1pt}{1pt}}
\put(681,361){\rule{1pt}{1pt}}
\put(681,366){\rule{1pt}{1pt}}
\put(681,371){\rule{1pt}{1pt}}
\put(681,367){\rule{1pt}{1pt}}
\put(681,359){\rule{1pt}{1pt}}
\put(681,366){\rule{1pt}{1pt}}
\put(681,371){\rule{1pt}{1pt}}
\put(681,373){\rule{1pt}{1pt}}
\put(681,374){\rule{1pt}{1pt}}
\put(687,360){\rule{1pt}{1pt}}
\put(687,356){\rule{1pt}{1pt}}
\put(687,347){\rule{1pt}{1pt}}
\put(687,350){\rule{1pt}{1pt}}
\put(687,357){\rule{1pt}{1pt}}
\put(687,341){\rule{1pt}{1pt}}
\put(687,327){\rule{1pt}{1pt}}
\put(687,324){\rule{1pt}{1pt}}
\put(687,323){\rule{1pt}{1pt}}
\put(687,324){\rule{1pt}{1pt}}
\put(688,324){\rule{1pt}{1pt}}
\put(688,309){\rule{1pt}{1pt}}
\put(693,306){\rule{1pt}{1pt}}
\put(693,297){\rule{1pt}{1pt}}
\put(693,299){\rule{1pt}{1pt}}
\put(694,290){\rule{1pt}{1pt}}
\put(694,265){\rule{1pt}{1pt}}
\put(694,263){\rule{1pt}{1pt}}
\put(694,262){\rule{1pt}{1pt}}
\put(694,267){\rule{1pt}{1pt}}
\put(694,277){\rule{1pt}{1pt}}
\put(694,280){\rule{1pt}{1pt}}
\put(694,278){\rule{1pt}{1pt}}
\put(694,290){\rule{1pt}{1pt}}
\put(700,298){\rule{1pt}{1pt}}
\put(700,305){\rule{1pt}{1pt}}
\put(700,310){\rule{1pt}{1pt}}
\put(700,317){\rule{1pt}{1pt}}
\put(700,312){\rule{1pt}{1pt}}
\put(700,306){\rule{1pt}{1pt}}
\put(700,304){\rule{1pt}{1pt}}
\put(700,299){\rule{1pt}{1pt}}
\put(700,303){\rule{1pt}{1pt}}
\put(700,298){\rule{1pt}{1pt}}
\put(700,287){\rule{1pt}{1pt}}
\put(701,300){\rule{1pt}{1pt}}
\put(706,308){\rule{1pt}{1pt}}
\put(706,311){\rule{1pt}{1pt}}
\put(706,316){\rule{1pt}{1pt}}
\put(707,317){\rule{1pt}{1pt}}
\put(707,314){\rule{1pt}{1pt}}
\put(707,313){\rule{1pt}{1pt}}
\put(707,310){\rule{1pt}{1pt}}
\put(707,317){\rule{1pt}{1pt}}
\put(707,313){\rule{1pt}{1pt}}
\put(707,312){\rule{1pt}{1pt}}
\put(707,323){\rule{1pt}{1pt}}
\put(707,327){\rule{1pt}{1pt}}
\put(713,327){\rule{1pt}{1pt}}
\put(713,317){\rule{1pt}{1pt}}
\put(713,310){\rule{1pt}{1pt}}
\put(713,304){\rule{1pt}{1pt}}
\put(713,296){\rule{1pt}{1pt}}
\put(713,289){\rule{1pt}{1pt}}
\put(713,290){\rule{1pt}{1pt}}
\put(713,282){\rule{1pt}{1pt}}
\put(713,285){\rule{1pt}{1pt}}
\put(713,291){\rule{1pt}{1pt}}
\put(713,274){\rule{1pt}{1pt}}
\put(714,259){\rule{1pt}{1pt}}
\put(719,260){\rule{1pt}{1pt}}
\put(719,252){\rule{1pt}{1pt}}
\put(719,257){\rule{1pt}{1pt}}
\put(719,247){\rule{1pt}{1pt}}
\put(720,239){\rule{1pt}{1pt}}
\put(720,238){\rule{1pt}{1pt}}
\put(720,218){\rule{1pt}{1pt}}
\put(720,211){\rule{1pt}{1pt}}
\put(720,196){\rule{1pt}{1pt}}
\put(720,197){\rule{1pt}{1pt}}
\put(720,199){\rule{1pt}{1pt}}
\put(720,191){\rule{1pt}{1pt}}
\put(726,199){\rule{1pt}{1pt}}
\put(726,210){\rule{1pt}{1pt}}
\put(726,215){\rule{1pt}{1pt}}
\put(726,216){\rule{1pt}{1pt}}
\put(726,224){\rule{1pt}{1pt}}
\put(726,226){\rule{1pt}{1pt}}
\put(726,225){\rule{1pt}{1pt}}
\put(726,214){\rule{1pt}{1pt}}
\put(726,212){\rule{1pt}{1pt}}
\put(726,218){\rule{1pt}{1pt}}
\put(726,219){\rule{1pt}{1pt}}
\put(726,216){\rule{1pt}{1pt}}
\put(732,229){\rule{1pt}{1pt}}
\put(732,234){\rule{1pt}{1pt}}
\put(732,235){\rule{1pt}{1pt}}
\put(732,235){\rule{1pt}{1pt}}
\put(732,233){\rule{1pt}{1pt}}
\put(733,233){\rule{1pt}{1pt}}
\put(733,236){\rule{1pt}{1pt}}
\put(733,234){\rule{1pt}{1pt}}
\put(733,237){\rule{1pt}{1pt}}
\put(733,231){\rule{1pt}{1pt}}
\put(733,230){\rule{1pt}{1pt}}
\put(733,234){\rule{1pt}{1pt}}
\put(739,232){\rule{1pt}{1pt}}
\put(739,226){\rule{1pt}{1pt}}
\put(739,225){\rule{1pt}{1pt}}
\put(739,222){\rule{1pt}{1pt}}
\put(739,220){\rule{1pt}{1pt}}
\put(739,220){\rule{1pt}{1pt}}
\put(739,221){\rule{1pt}{1pt}}
\put(739,217){\rule{1pt}{1pt}}
\put(739,214){\rule{1pt}{1pt}}
\put(739,210){\rule{1pt}{1pt}}
\put(739,210){\rule{1pt}{1pt}}
\put(739,209){\rule{1pt}{1pt}}
\put(745,203){\rule{1pt}{1pt}}
\put(745,201){\rule{1pt}{1pt}}
\put(745,199){\rule{1pt}{1pt}}
\put(745,203){\rule{1pt}{1pt}}
\put(745,208){\rule{1pt}{1pt}}
\put(746,207){\rule{1pt}{1pt}}
\put(746,206){\rule{1pt}{1pt}}
\put(746,213){\rule{1pt}{1pt}}
\put(746,212){\rule{1pt}{1pt}}
\put(746,207){\rule{1pt}{1pt}}
\put(746,199){\rule{1pt}{1pt}}
\put(746,200){\rule{1pt}{1pt}}
\put(752,203){\rule{1pt}{1pt}}
\put(752,200){\rule{1pt}{1pt}}
\put(752,201){\rule{1pt}{1pt}}
\put(752,202){\rule{1pt}{1pt}}
\put(752,197){\rule{1pt}{1pt}}
\put(752,198){\rule{1pt}{1pt}}
\put(752,198){\rule{1pt}{1pt}}
\put(752,202){\rule{1pt}{1pt}}
\put(752,202){\rule{1pt}{1pt}}
\put(752,196){\rule{1pt}{1pt}}
\put(752,194){\rule{1pt}{1pt}}
\put(752,197){\rule{1pt}{1pt}}
\put(758,198){\rule{1pt}{1pt}}
\put(758,201){\rule{1pt}{1pt}}
\put(758,188){\rule{1pt}{1pt}}
\put(758,185){\rule{1pt}{1pt}}
\put(758,188){\rule{1pt}{1pt}}
\put(758,194){\rule{1pt}{1pt}}
\put(759,199){\rule{1pt}{1pt}}
\put(759,201){\rule{1pt}{1pt}}
\put(759,203){\rule{1pt}{1pt}}
\put(759,205){\rule{1pt}{1pt}}
\put(759,209){\rule{1pt}{1pt}}
\put(759,205){\rule{1pt}{1pt}}
\put(765,203){\rule{1pt}{1pt}}
\put(765,198){\rule{1pt}{1pt}}
\put(765,201){\rule{1pt}{1pt}}
\put(765,201){\rule{1pt}{1pt}}
\put(765,198){\rule{1pt}{1pt}}
\put(765,197){\rule{1pt}{1pt}}
\put(765,193){\rule{1pt}{1pt}}
\put(765,192){\rule{1pt}{1pt}}
\put(765,181){\rule{1pt}{1pt}}
\put(765,182){\rule{1pt}{1pt}}
\put(765,184){\rule{1pt}{1pt}}
\put(765,185){\rule{1pt}{1pt}}
\put(771,179){\rule{1pt}{1pt}}
\put(771,176){\rule{1pt}{1pt}}
\put(771,173){\rule{1pt}{1pt}}
\put(771,177){\rule{1pt}{1pt}}
\put(771,176){\rule{1pt}{1pt}}
\put(771,170){\rule{1pt}{1pt}}
\put(772,169){\rule{1pt}{1pt}}
\put(772,169){\rule{1pt}{1pt}}
\put(772,179){\rule{1pt}{1pt}}
\put(772,187){\rule{1pt}{1pt}}
\put(772,192){\rule{1pt}{1pt}}
\put(772,193){\rule{1pt}{1pt}}
\put(778,197){\rule{1pt}{1pt}}
\put(778,199){\rule{1pt}{1pt}}
\put(778,203){\rule{1pt}{1pt}}
\put(778,207){\rule{1pt}{1pt}}
\put(778,211){\rule{1pt}{1pt}}
\put(778,213){\rule{1pt}{1pt}}
\put(778,213){\rule{1pt}{1pt}}
\put(778,210){\rule{1pt}{1pt}}
\put(778,213){\rule{1pt}{1pt}}
\put(778,213){\rule{1pt}{1pt}}
\put(778,211){\rule{1pt}{1pt}}
\put(778,211){\rule{1pt}{1pt}}
\put(784,212){\rule{1pt}{1pt}}
\put(784,204){\rule{1pt}{1pt}}
\put(784,204){\rule{1pt}{1pt}}
\put(784,204){\rule{1pt}{1pt}}
\put(784,203){\rule{1pt}{1pt}}
\put(784,200){\rule{1pt}{1pt}}
\put(784,198){\rule{1pt}{1pt}}
\put(785,208){\rule{1pt}{1pt}}
\put(785,209){\rule{1pt}{1pt}}
\put(785,208){\rule{1pt}{1pt}}
\put(785,209){\rule{1pt}{1pt}}
\put(785,208){\rule{1pt}{1pt}}
\put(791,213){\rule{1pt}{1pt}}
\put(791,220){\rule{1pt}{1pt}}
\put(791,218){\rule{1pt}{1pt}}
\put(791,218){\rule{1pt}{1pt}}
\put(791,221){\rule{1pt}{1pt}}
\put(791,224){\rule{1pt}{1pt}}
\put(791,226){\rule{1pt}{1pt}}
\put(791,223){\rule{1pt}{1pt}}
\put(791,219){\rule{1pt}{1pt}}
\put(791,220){\rule{1pt}{1pt}}
\put(791,228){\rule{1pt}{1pt}}
\put(791,235){\rule{1pt}{1pt}}
\put(797,236){\rule{1pt}{1pt}}
\put(797,245){\rule{1pt}{1pt}}
\put(797,255){\rule{1pt}{1pt}}
\put(797,260){\rule{1pt}{1pt}}
\put(797,260){\rule{1pt}{1pt}}
\put(797,264){\rule{1pt}{1pt}}
\put(797,261){\rule{1pt}{1pt}}
\put(797,264){\rule{1pt}{1pt}}
\put(798,259){\rule{1pt}{1pt}}
\put(798,258){\rule{1pt}{1pt}}
\put(798,264){\rule{1pt}{1pt}}
\put(798,267){\rule{1pt}{1pt}}
\put(804,278){\rule{1pt}{1pt}}
\put(804,290){\rule{1pt}{1pt}}
\put(804,298){\rule{1pt}{1pt}}
\put(804,295){\rule{1pt}{1pt}}
\put(804,294){\rule{1pt}{1pt}}
\put(804,303){\rule{1pt}{1pt}}
\put(804,309){\rule{1pt}{1pt}}
\put(804,322){\rule{1pt}{1pt}}
\put(804,314){\rule{1pt}{1pt}}
\put(804,286){\rule{1pt}{1pt}}
\put(804,260){\rule{1pt}{1pt}}
\put(804,258){\rule{1pt}{1pt}}
\put(810,264){\rule{1pt}{1pt}}
\put(810,270){\rule{1pt}{1pt}}
\put(810,274){\rule{1pt}{1pt}}
\put(810,271){\rule{1pt}{1pt}}
\put(810,266){\rule{1pt}{1pt}}
\put(810,276){\rule{1pt}{1pt}}
\put(810,274){\rule{1pt}{1pt}}
\put(810,269){\rule{1pt}{1pt}}
\put(811,271){\rule{1pt}{1pt}}
\put(811,276){\rule{1pt}{1pt}}
\put(811,272){\rule{1pt}{1pt}}
\put(811,275){\rule{1pt}{1pt}}
\put(816,280){\rule{1pt}{1pt}}
\put(817,285){\rule{1pt}{1pt}}
\put(817,283){\rule{1pt}{1pt}}
\put(817,288){\rule{1pt}{1pt}}
\put(817,294){\rule{1pt}{1pt}}
\put(817,300){\rule{1pt}{1pt}}
\put(817,305){\rule{1pt}{1pt}}
\put(817,315){\rule{1pt}{1pt}}
\put(817,314){\rule{1pt}{1pt}}
\put(817,313){\rule{1pt}{1pt}}
\put(817,308){\rule{1pt}{1pt}}
\put(817,314){\rule{1pt}{1pt}}
\put(823,306){\rule{1pt}{1pt}}
\put(823,299){\rule{1pt}{1pt}}
\put(823,303){\rule{1pt}{1pt}}
\put(823,303){\rule{1pt}{1pt}}
\put(823,310){\rule{1pt}{1pt}}
\put(823,316){\rule{1pt}{1pt}}
\put(823,315){\rule{1pt}{1pt}}
\put(823,294){\rule{1pt}{1pt}}
\put(823,283){\rule{1pt}{1pt}}
\put(824,276){\rule{1pt}{1pt}}
\put(824,281){\rule{1pt}{1pt}}
\put(824,290){\rule{1pt}{1pt}}
\put(829,287){\rule{1pt}{1pt}}
\put(830,310){\rule{1pt}{1pt}}
\put(830,316){\rule{1pt}{1pt}}
\put(830,320){\rule{1pt}{1pt}}
\put(830,319){\rule{1pt}{1pt}}
\put(830,318){\rule{1pt}{1pt}}
\put(830,319){\rule{1pt}{1pt}}
\put(830,325){\rule{1pt}{1pt}}
\put(830,323){\rule{1pt}{1pt}}
\put(830,323){\rule{1pt}{1pt}}
\put(830,322){\rule{1pt}{1pt}}
\put(830,324){\rule{1pt}{1pt}}
\put(836,341){\rule{1pt}{1pt}}
\put(836,339){\rule{1pt}{1pt}}
\put(836,335){\rule{1pt}{1pt}}
\put(836,335){\rule{1pt}{1pt}}
\put(836,340){\rule{1pt}{1pt}}
\put(836,335){\rule{1pt}{1pt}}
\put(836,339){\rule{1pt}{1pt}}
\put(836,341){\rule{1pt}{1pt}}
\put(836,341){\rule{1pt}{1pt}}
\put(837,336){\rule{1pt}{1pt}}
\put(837,342){\rule{1pt}{1pt}}
\put(837,350){\rule{1pt}{1pt}}
\put(842,349){\rule{1pt}{1pt}}
\put(842,352){\rule{1pt}{1pt}}
\put(843,356){\rule{1pt}{1pt}}
\put(843,350){\rule{1pt}{1pt}}
\put(843,351){\rule{1pt}{1pt}}
\put(843,352){\rule{1pt}{1pt}}
\put(843,352){\rule{1pt}{1pt}}
\put(843,355){\rule{1pt}{1pt}}
\put(843,357){\rule{1pt}{1pt}}
\put(843,359){\rule{1pt}{1pt}}
\put(843,358){\rule{1pt}{1pt}}
\put(843,360){\rule{1pt}{1pt}}
\put(849,363){\rule{1pt}{1pt}}
\put(849,361){\rule{1pt}{1pt}}
\put(849,355){\rule{1pt}{1pt}}
\put(849,345){\rule{1pt}{1pt}}
\put(849,347){\rule{1pt}{1pt}}
\put(849,348){\rule{1pt}{1pt}}
\put(849,345){\rule{1pt}{1pt}}
\put(849,351){\rule{1pt}{1pt}}
\put(849,352){\rule{1pt}{1pt}}
\put(849,350){\rule{1pt}{1pt}}
\put(850,347){\rule{1pt}{1pt}}
\put(850,343){\rule{1pt}{1pt}}
\put(855,347){\rule{1pt}{1pt}}
\put(855,355){\rule{1pt}{1pt}}
\put(855,359){\rule{1pt}{1pt}}
\put(856,366){\rule{1pt}{1pt}}
\put(856,373){\rule{1pt}{1pt}}
\put(856,380){\rule{1pt}{1pt}}
\put(856,389){\rule{1pt}{1pt}}
\put(856,387){\rule{1pt}{1pt}}
\put(856,396){\rule{1pt}{1pt}}
\put(856,396){\rule{1pt}{1pt}}
\put(856,401){\rule{1pt}{1pt}}
\put(856,410){\rule{1pt}{1pt}}
\put(862,407){\rule{1pt}{1pt}}
\put(862,423){\rule{1pt}{1pt}}
\put(862,418){\rule{1pt}{1pt}}
\put(862,416){\rule{1pt}{1pt}}
\put(862,421){\rule{1pt}{1pt}}
\put(862,423){\rule{1pt}{1pt}}
\put(862,408){\rule{1pt}{1pt}}
\put(862,415){\rule{1pt}{1pt}}
\put(862,419){\rule{1pt}{1pt}}
\put(862,429){\rule{1pt}{1pt}}
\put(862,444){\rule{1pt}{1pt}}
\put(863,446){\rule{1pt}{1pt}}
\put(868,454){\rule{1pt}{1pt}}
\put(868,466){\rule{1pt}{1pt}}
\put(868,460){\rule{1pt}{1pt}}
\put(869,444){\rule{1pt}{1pt}}
\put(869,475){\rule{1pt}{1pt}}
\put(869,492){\rule{1pt}{1pt}}
\put(869,512){\rule{1pt}{1pt}}
\put(869,510){\rule{1pt}{1pt}}
\put(869,511){\rule{1pt}{1pt}}
\put(869,514){\rule{1pt}{1pt}}
\put(869,506){\rule{1pt}{1pt}}
\put(869,515){\rule{1pt}{1pt}}
\put(875,513){\rule{1pt}{1pt}}
\put(875,537){\rule{1pt}{1pt}}
\put(875,558){\rule{1pt}{1pt}}
\put(875,571){\rule{1pt}{1pt}}
\put(875,567){\rule{1pt}{1pt}}
\put(875,565){\rule{1pt}{1pt}}
\put(875,584){\rule{1pt}{1pt}}
\put(875,547){\rule{1pt}{1pt}}
\put(875,522){\rule{1pt}{1pt}}
\put(875,525){\rule{1pt}{1pt}}
\put(875,572){\rule{1pt}{1pt}}
\put(876,591){\rule{1pt}{1pt}}
\put(881,614){\rule{1pt}{1pt}}
\put(881,612){\rule{1pt}{1pt}}
\put(881,625){\rule{1pt}{1pt}}
\put(881,642){\rule{1pt}{1pt}}
\put(882,640){\rule{1pt}{1pt}}
\put(882,635){\rule{1pt}{1pt}}
\put(882,657){\rule{1pt}{1pt}}
\put(882,632){\rule{1pt}{1pt}}
\put(882,624){\rule{1pt}{1pt}}
\put(882,614){\rule{1pt}{1pt}}
\put(882,649){\rule{1pt}{1pt}}
\put(882,662){\rule{1pt}{1pt}}
\put(888,656){\rule{1pt}{1pt}}
\put(888,636){\rule{1pt}{1pt}}
\put(888,649){\rule{1pt}{1pt}}
\put(888,653){\rule{1pt}{1pt}}
\put(888,633){\rule{1pt}{1pt}}
\put(888,643){\rule{1pt}{1pt}}
\put(888,643){\rule{1pt}{1pt}}
\put(888,644){\rule{1pt}{1pt}}
\put(888,632){\rule{1pt}{1pt}}
\put(888,599){\rule{1pt}{1pt}}
\put(888,591){\rule{1pt}{1pt}}
\put(888,571){\rule{1pt}{1pt}}
\put(894,567){\rule{1pt}{1pt}}
\put(894,552){\rule{1pt}{1pt}}
\put(894,506){\rule{1pt}{1pt}}
\put(894,504){\rule{1pt}{1pt}}
\put(895,529){\rule{1pt}{1pt}}
\put(895,516){\rule{1pt}{1pt}}
\put(895,504){\rule{1pt}{1pt}}
\put(895,494){\rule{1pt}{1pt}}
\put(895,445){\rule{1pt}{1pt}}
\put(895,457){\rule{1pt}{1pt}}
\put(895,476){\rule{1pt}{1pt}}
\put(895,482){\rule{1pt}{1pt}}
\put(901,479){\rule{1pt}{1pt}}
\put(901,464){\rule{1pt}{1pt}}
\put(901,479){\rule{1pt}{1pt}}
\put(901,463){\rule{1pt}{1pt}}
\put(901,451){\rule{1pt}{1pt}}
\put(901,428){\rule{1pt}{1pt}}
\put(901,390){\rule{1pt}{1pt}}
\put(901,392){\rule{1pt}{1pt}}
\put(901,375){\rule{1pt}{1pt}}
\put(901,370){\rule{1pt}{1pt}}
\put(901,388){\rule{1pt}{1pt}}
\put(901,385){\rule{1pt}{1pt}}
\put(907,382){\rule{1pt}{1pt}}
\put(907,360){\rule{1pt}{1pt}}
\put(907,362){\rule{1pt}{1pt}}
\put(907,376){\rule{1pt}{1pt}}
\put(907,392){\rule{1pt}{1pt}}
\put(908,408){\rule{1pt}{1pt}}
\put(908,408){\rule{1pt}{1pt}}
\put(908,405){\rule{1pt}{1pt}}
\put(908,413){\rule{1pt}{1pt}}
\put(908,419){\rule{1pt}{1pt}}
\put(908,422){\rule{1pt}{1pt}}
\put(908,431){\rule{1pt}{1pt}}
\put(914,445){\rule{1pt}{1pt}}
\put(914,445){\rule{1pt}{1pt}}
\put(914,435){\rule{1pt}{1pt}}
\put(914,435){\rule{1pt}{1pt}}
\put(914,422){\rule{1pt}{1pt}}
\put(914,428){\rule{1pt}{1pt}}
\put(914,419){\rule{1pt}{1pt}}
\put(914,412){\rule{1pt}{1pt}}
\put(914,419){\rule{1pt}{1pt}}
\put(914,415){\rule{1pt}{1pt}}
\put(914,429){\rule{1pt}{1pt}}
\put(914,438){\rule{1pt}{1pt}}
\put(920,431){\rule{1pt}{1pt}}
\put(920,433){\rule{1pt}{1pt}}
\put(920,427){\rule{1pt}{1pt}}
\put(920,415){\rule{1pt}{1pt}}
\put(920,418){\rule{1pt}{1pt}}
\put(921,424){\rule{1pt}{1pt}}
\put(921,427){\rule{1pt}{1pt}}
\put(921,424){\rule{1pt}{1pt}}
\put(921,419){\rule{1pt}{1pt}}
\put(921,408){\rule{1pt}{1pt}}
\put(921,422){\rule{1pt}{1pt}}
\put(921,429){\rule{1pt}{1pt}}
\put(927,429){\rule{1pt}{1pt}}
\put(927,426){\rule{1pt}{1pt}}
\put(927,427){\rule{1pt}{1pt}}
\put(927,425){\rule{1pt}{1pt}}
\put(927,418){\rule{1pt}{1pt}}
\put(927,407){\rule{1pt}{1pt}}
\put(927,406){\rule{1pt}{1pt}}
\put(927,411){\rule{1pt}{1pt}}
\put(927,418){\rule{1pt}{1pt}}
\put(927,430){\rule{1pt}{1pt}}
\put(927,435){\rule{1pt}{1pt}}
\put(927,440){\rule{1pt}{1pt}}
\put(933,439){\rule{1pt}{1pt}}
\put(933,440){\rule{1pt}{1pt}}
\put(933,426){\rule{1pt}{1pt}}
\put(933,436){\rule{1pt}{1pt}}
\put(933,443){\rule{1pt}{1pt}}
\put(933,442){\rule{1pt}{1pt}}
\put(934,441){\rule{1pt}{1pt}}
\put(934,425){\rule{1pt}{1pt}}
\put(934,433){\rule{1pt}{1pt}}
\put(934,440){\rule{1pt}{1pt}}
\put(934,419){\rule{1pt}{1pt}}
\put(934,422){\rule{1pt}{1pt}}
\put(940,397){\rule{1pt}{1pt}}
\put(940,390){\rule{1pt}{1pt}}
\put(940,379){\rule{1pt}{1pt}}
\put(940,388){\rule{1pt}{1pt}}
\put(940,393){\rule{1pt}{1pt}}
\put(940,376){\rule{1pt}{1pt}}
\put(940,356){\rule{1pt}{1pt}}
\put(940,363){\rule{1pt}{1pt}}
\put(940,349){\rule{1pt}{1pt}}
\put(940,297){\rule{1pt}{1pt}}
\put(940,282){\rule{1pt}{1pt}}
\put(940,284){\rule{1pt}{1pt}}
\put(946,281){\rule{1pt}{1pt}}
\put(946,267){\rule{1pt}{1pt}}
\put(946,257){\rule{1pt}{1pt}}
\put(946,279){\rule{1pt}{1pt}}
\put(946,292){\rule{1pt}{1pt}}
\put(946,297){\rule{1pt}{1pt}}
\put(946,301){\rule{1pt}{1pt}}
\put(947,319){\rule{1pt}{1pt}}
\put(947,329){\rule{1pt}{1pt}}
\put(947,336){\rule{1pt}{1pt}}
\put(947,342){\rule{1pt}{1pt}}
\put(947,349){\rule{1pt}{1pt}}
\put(953,351){\rule{1pt}{1pt}}
\put(953,343){\rule{1pt}{1pt}}
\put(953,358){\rule{1pt}{1pt}}
\put(953,368){\rule{1pt}{1pt}}
\put(953,351){\rule{1pt}{1pt}}
\put(953,341){\rule{1pt}{1pt}}
\put(953,340){\rule{1pt}{1pt}}
\put(953,341){\rule{1pt}{1pt}}
\put(953,349){\rule{1pt}{1pt}}
\put(953,361){\rule{1pt}{1pt}}
\put(953,367){\rule{1pt}{1pt}}
\put(953,377){\rule{1pt}{1pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(110.0,82.0){\rule[-0.200pt]{204.524pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(110.0,738.0){\rule[-0.200pt]{204.524pt}{0.400pt}}
\end{picture}


==> SPpricegraph.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1020,779)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(150.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,82){\makebox(0,0)[r]{ 0}}
\put(939.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,148){\makebox(0,0)[r]{ 200}}
\put(939.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,213){\makebox(0,0)[r]{ 400}}
\put(939.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,279){\makebox(0,0)[r]{ 600}}
\put(939.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,344){\makebox(0,0)[r]{ 800}}
\put(939.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,410){\makebox(0,0)[r]{ 1000}}
\put(939.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,476){\makebox(0,0)[r]{ 1200}}
\put(939.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,541){\makebox(0,0)[r]{ 1400}}
\put(939.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,607){\makebox(0,0)[r]{ 1600}}
\put(939.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,672){\makebox(0,0)[r]{ 1800}}
\put(939.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,738){\makebox(0,0)[r]{ 2000}}
\put(939.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(207,41){\makebox(0,0){ 1880}}
\put(207.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322,41){\makebox(0,0){ 1900}}
\put(322.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,41){\makebox(0,0){ 1920}}
\put(437.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,41){\makebox(0,0){ 1940}}
\put(552.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,41){\makebox(0,0){ 1960}}
\put(666.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,41){\makebox(0,0){ 1980}}
\put(781.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,41){\makebox(0,0){ 2000}}
\put(896.0,718.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(150.0,82.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(150.0,738.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(156,108){\rule{1pt}{1pt}}
\put(156,107){\rule{1pt}{1pt}}
\put(156,107){\rule{1pt}{1pt}}
\put(156,109){\rule{1pt}{1pt}}
\put(156,111){\rule{1pt}{1pt}}
\put(156,111){\rule{1pt}{1pt}}
\put(156,110){\rule{1pt}{1pt}}
\put(156,111){\rule{1pt}{1pt}}
\put(156,111){\rule{1pt}{1pt}}
\put(156,109){\rule{1pt}{1pt}}
\put(156,109){\rule{1pt}{1pt}}
\put(156,109){\rule{1pt}{1pt}}
\put(162,110){\rule{1pt}{1pt}}
\put(162,110){\rule{1pt}{1pt}}
\put(162,110){\rule{1pt}{1pt}}
\put(162,110){\rule{1pt}{1pt}}
\put(162,110){\rule{1pt}{1pt}}
\put(162,110){\rule{1pt}{1pt}}
\put(162,111){\rule{1pt}{1pt}}
\put(162,110){\rule{1pt}{1pt}}
\put(162,109){\rule{1pt}{1pt}}
\put(162,110){\rule{1pt}{1pt}}
\put(162,109){\rule{1pt}{1pt}}
\put(162,110){\rule{1pt}{1pt}}
\put(167,110){\rule{1pt}{1pt}}
\put(167,110){\rule{1pt}{1pt}}
\put(167,110){\rule{1pt}{1pt}}
\put(167,109){\rule{1pt}{1pt}}
\put(167,110){\rule{1pt}{1pt}}
\put(168,111){\rule{1pt}{1pt}}
\put(168,111){\rule{1pt}{1pt}}
\put(168,111){\rule{1pt}{1pt}}
\put(168,108){\rule{1pt}{1pt}}
\put(168,107){\rule{1pt}{1pt}}
\put(168,107){\rule{1pt}{1pt}}
\put(168,108){\rule{1pt}{1pt}}
\put(173,109){\rule{1pt}{1pt}}
\put(173,110){\rule{1pt}{1pt}}
\put(173,110){\rule{1pt}{1pt}}
\put(173,109){\rule{1pt}{1pt}}
\put(173,109){\rule{1pt}{1pt}}
\put(173,109){\rule{1pt}{1pt}}
\put(173,109){\rule{1pt}{1pt}}
\put(173,109){\rule{1pt}{1pt}}
\put(173,110){\rule{1pt}{1pt}}
\put(174,110){\rule{1pt}{1pt}}
\put(174,111){\rule{1pt}{1pt}}
\put(174,110){\rule{1pt}{1pt}}
\put(179,110){\rule{1pt}{1pt}}
\put(179,110){\rule{1pt}{1pt}}
\put(179,111){\rule{1pt}{1pt}}
\put(179,111){\rule{1pt}{1pt}}
\put(179,110){\rule{1pt}{1pt}}
\put(179,110){\rule{1pt}{1pt}}
\put(179,110){\rule{1pt}{1pt}}
\put(179,110){\rule{1pt}{1pt}}
\put(179,110){\rule{1pt}{1pt}}
\put(179,110){\rule{1pt}{1pt}}
\put(179,111){\rule{1pt}{1pt}}
\put(179,111){\rule{1pt}{1pt}}
\put(184,112){\rule{1pt}{1pt}}
\put(185,112){\rule{1pt}{1pt}}
\put(185,112){\rule{1pt}{1pt}}
\put(185,111){\rule{1pt}{1pt}}
\put(185,111){\rule{1pt}{1pt}}
\put(185,112){\rule{1pt}{1pt}}
\put(185,111){\rule{1pt}{1pt}}
\put(185,110){\rule{1pt}{1pt}}
\put(185,108){\rule{1pt}{1pt}}
\put(185,107){\rule{1pt}{1pt}}
\put(185,107){\rule{1pt}{1pt}}
\put(185,106){\rule{1pt}{1pt}}
\put(190,105){\rule{1pt}{1pt}}
\put(190,105){\rule{1pt}{1pt}}
\put(190,104){\rule{1pt}{1pt}}
\put(190,102){\rule{1pt}{1pt}}
\put(190,102){\rule{1pt}{1pt}}
\put(191,102){\rule{1pt}{1pt}}
\put(191,102){\rule{1pt}{1pt}}
\put(191,104){\rule{1pt}{1pt}}
\put(191,106){\rule{1pt}{1pt}}
\put(191,107){\rule{1pt}{1pt}}
\put(191,107){\rule{1pt}{1pt}}
\put(191,107){\rule{1pt}{1pt}}
\put(196,107){\rule{1pt}{1pt}}
\put(196,107){\rule{1pt}{1pt}}
\put(196,108){\rule{1pt}{1pt}}
\put(196,109){\rule{1pt}{1pt}}
\put(196,110){\rule{1pt}{1pt}}
\put(196,111){\rule{1pt}{1pt}}
\put(196,112){\rule{1pt}{1pt}}
\put(196,111){\rule{1pt}{1pt}}
\put(196,112){\rule{1pt}{1pt}}
\put(196,112){\rule{1pt}{1pt}}
\put(197,112){\rule{1pt}{1pt}}
\put(197,112){\rule{1pt}{1pt}}
\put(202,113){\rule{1pt}{1pt}}
\put(202,114){\rule{1pt}{1pt}}
\put(202,114){\rule{1pt}{1pt}}
\put(202,115){\rule{1pt}{1pt}}
\put(202,117){\rule{1pt}{1pt}}
\put(202,117){\rule{1pt}{1pt}}
\put(202,118){\rule{1pt}{1pt}}
\put(202,118){\rule{1pt}{1pt}}
\put(202,118){\rule{1pt}{1pt}}
\put(202,120){\rule{1pt}{1pt}}
\put(202,120){\rule{1pt}{1pt}}
\put(202,119){\rule{1pt}{1pt}}
\put(207,119){\rule{1pt}{1pt}}
\put(207,120){\rule{1pt}{1pt}}
\put(208,120){\rule{1pt}{1pt}}
\put(208,121){\rule{1pt}{1pt}}
\put(208,119){\rule{1pt}{1pt}}
\put(208,119){\rule{1pt}{1pt}}
\put(208,121){\rule{1pt}{1pt}}
\put(208,123){\rule{1pt}{1pt}}
\put(208,122){\rule{1pt}{1pt}}
\put(208,123){\rule{1pt}{1pt}}
\put(208,125){\rule{1pt}{1pt}}
\put(208,126){\rule{1pt}{1pt}}
\put(213,129){\rule{1pt}{1pt}}
\put(213,129){\rule{1pt}{1pt}}
\put(213,129){\rule{1pt}{1pt}}
\put(213,129){\rule{1pt}{1pt}}
\put(213,131){\rule{1pt}{1pt}}
\put(213,132){\rule{1pt}{1pt}}
\put(214,130){\rule{1pt}{1pt}}
\put(214,128){\rule{1pt}{1pt}}
\put(214,126){\rule{1pt}{1pt}}
\put(214,125){\rule{1pt}{1pt}}
\put(214,126){\rule{1pt}{1pt}}
\put(214,125){\rule{1pt}{1pt}}
\put(219,124){\rule{1pt}{1pt}}
\put(219,123){\rule{1pt}{1pt}}
\put(219,123){\rule{1pt}{1pt}}
\put(219,122){\rule{1pt}{1pt}}
\put(219,121){\rule{1pt}{1pt}}
\put(219,121){\rule{1pt}{1pt}}
\put(219,123){\rule{1pt}{1pt}}
\put(219,124){\rule{1pt}{1pt}}
\put(219,126){\rule{1pt}{1pt}}
\put(219,125){\rule{1pt}{1pt}}
\put(219,124){\rule{1pt}{1pt}}
\put(220,124){\rule{1pt}{1pt}}
\put(225,124){\rule{1pt}{1pt}}
\put(225,123){\rule{1pt}{1pt}}
\put(225,124){\rule{1pt}{1pt}}
\put(225,125){\rule{1pt}{1pt}}
\put(225,124){\rule{1pt}{1pt}}
\put(225,126){\rule{1pt}{1pt}}
\put(225,126){\rule{1pt}{1pt}}
\put(225,124){\rule{1pt}{1pt}}
\put(225,125){\rule{1pt}{1pt}}
\put(225,124){\rule{1pt}{1pt}}
\put(225,125){\rule{1pt}{1pt}}
\put(225,124){\rule{1pt}{1pt}}
\put(230,122){\rule{1pt}{1pt}}
\put(230,124){\rule{1pt}{1pt}}
\put(230,123){\rule{1pt}{1pt}}
\put(231,122){\rule{1pt}{1pt}}
\put(231,120){\rule{1pt}{1pt}}
\put(231,118){\rule{1pt}{1pt}}
\put(231,119){\rule{1pt}{1pt}}
\put(231,121){\rule{1pt}{1pt}}
\put(231,120){\rule{1pt}{1pt}}
\put(231,119){\rule{1pt}{1pt}}
\put(231,119){\rule{1pt}{1pt}}
\put(231,120){\rule{1pt}{1pt}}
\put(236,119){\rule{1pt}{1pt}}
\put(236,120){\rule{1pt}{1pt}}
\put(236,121){\rule{1pt}{1pt}}
\put(236,120){\rule{1pt}{1pt}}
\put(236,121){\rule{1pt}{1pt}}
\put(236,121){\rule{1pt}{1pt}}
\put(236,122){\rule{1pt}{1pt}}
\put(237,125){\rule{1pt}{1pt}}
\put(237,124){\rule{1pt}{1pt}}
\put(237,127){\rule{1pt}{1pt}}
\put(237,129){\rule{1pt}{1pt}}
\put(237,128){\rule{1pt}{1pt}}
\put(242,129){\rule{1pt}{1pt}}
\put(242,130){\rule{1pt}{1pt}}
\put(242,129){\rule{1pt}{1pt}}
\put(242,129){\rule{1pt}{1pt}}
\put(242,130){\rule{1pt}{1pt}}
\put(242,132){\rule{1pt}{1pt}}
\put(242,133){\rule{1pt}{1pt}}
\put(242,132){\rule{1pt}{1pt}}
\put(242,134){\rule{1pt}{1pt}}
\put(242,135){\rule{1pt}{1pt}}
\put(242,136){\rule{1pt}{1pt}}
\put(242,134){\rule{1pt}{1pt}}
\put(248,132){\rule{1pt}{1pt}}
\put(248,131){\rule{1pt}{1pt}}
\put(248,133){\rule{1pt}{1pt}}
\put(248,134){\rule{1pt}{1pt}}
\put(248,135){\rule{1pt}{1pt}}
\put(248,134){\rule{1pt}{1pt}}
\put(248,133){\rule{1pt}{1pt}}
\put(248,131){\rule{1pt}{1pt}}
\put(248,131){\rule{1pt}{1pt}}
\put(248,129){\rule{1pt}{1pt}}
\put(248,129){\rule{1pt}{1pt}}
\put(248,128){\rule{1pt}{1pt}}
\put(253,128){\rule{1pt}{1pt}}
\put(253,128){\rule{1pt}{1pt}}
\put(253,126){\rule{1pt}{1pt}}
\put(254,127){\rule{1pt}{1pt}}
\put(254,128){\rule{1pt}{1pt}}
\put(254,127){\rule{1pt}{1pt}}
\put(254,128){\rule{1pt}{1pt}}
\put(254,129){\rule{1pt}{1pt}}
\put(254,130){\rule{1pt}{1pt}}
\put(254,129){\rule{1pt}{1pt}}
\put(254,128){\rule{1pt}{1pt}}
\put(254,127){\rule{1pt}{1pt}}
\put(259,129){\rule{1pt}{1pt}}
\put(259,130){\rule{1pt}{1pt}}
\put(259,130){\rule{1pt}{1pt}}
\put(259,130){\rule{1pt}{1pt}}
\put(259,132){\rule{1pt}{1pt}}
\put(259,133){\rule{1pt}{1pt}}
\put(259,132){\rule{1pt}{1pt}}
\put(259,133){\rule{1pt}{1pt}}
\put(260,133){\rule{1pt}{1pt}}
\put(260,133){\rule{1pt}{1pt}}
\put(260,132){\rule{1pt}{1pt}}
\put(260,131){\rule{1pt}{1pt}}
\put(265,133){\rule{1pt}{1pt}}
\put(265,132){\rule{1pt}{1pt}}
\put(265,132){\rule{1pt}{1pt}}
\put(265,133){\rule{1pt}{1pt}}
\put(265,135){\rule{1pt}{1pt}}
\put(265,134){\rule{1pt}{1pt}}
\put(265,134){\rule{1pt}{1pt}}
\put(265,131){\rule{1pt}{1pt}}
\put(265,129){\rule{1pt}{1pt}}
\put(265,127){\rule{1pt}{1pt}}
\put(265,125){\rule{1pt}{1pt}}
\put(265,124){\rule{1pt}{1pt}}
\put(271,127){\rule{1pt}{1pt}}
\put(271,127){\rule{1pt}{1pt}}
\put(271,125){\rule{1pt}{1pt}}
\put(271,126){\rule{1pt}{1pt}}
\put(271,127){\rule{1pt}{1pt}}
\put(271,127){\rule{1pt}{1pt}}
\put(271,127){\rule{1pt}{1pt}}
\put(271,128){\rule{1pt}{1pt}}
\put(271,133){\rule{1pt}{1pt}}
\put(271,133){\rule{1pt}{1pt}}
\put(271,132){\rule{1pt}{1pt}}
\put(271,134){\rule{1pt}{1pt}}
\put(276,136){\rule{1pt}{1pt}}
\put(276,136){\rule{1pt}{1pt}}
\put(276,138){\rule{1pt}{1pt}}
\put(276,139){\rule{1pt}{1pt}}
\put(277,139){\rule{1pt}{1pt}}
\put(277,139){\rule{1pt}{1pt}}
\put(277,137){\rule{1pt}{1pt}}
\put(277,137){\rule{1pt}{1pt}}
\put(277,136){\rule{1pt}{1pt}}
\put(277,137){\rule{1pt}{1pt}}
\put(277,135){\rule{1pt}{1pt}}
\put(277,134){\rule{1pt}{1pt}}
\put(282,133){\rule{1pt}{1pt}}
\put(282,132){\rule{1pt}{1pt}}
\put(282,131){\rule{1pt}{1pt}}
\put(282,132){\rule{1pt}{1pt}}
\put(282,128){\rule{1pt}{1pt}}
\put(282,127){\rule{1pt}{1pt}}
\put(282,124){\rule{1pt}{1pt}}
\put(282,124){\rule{1pt}{1pt}}
\put(282,126){\rule{1pt}{1pt}}
\put(283,126){\rule{1pt}{1pt}}
\put(283,128){\rule{1pt}{1pt}}
\put(283,127){\rule{1pt}{1pt}}
\put(288,127){\rule{1pt}{1pt}}
\put(288,129){\rule{1pt}{1pt}}
\put(288,132){\rule{1pt}{1pt}}
\put(288,132){\rule{1pt}{1pt}}
\put(288,130){\rule{1pt}{1pt}}
\put(288,130){\rule{1pt}{1pt}}
\put(288,129){\rule{1pt}{1pt}}
\put(288,129){\rule{1pt}{1pt}}
\put(288,129){\rule{1pt}{1pt}}
\put(288,129){\rule{1pt}{1pt}}
\put(288,129){\rule{1pt}{1pt}}
\put(288,129){\rule{1pt}{1pt}}
\put(293,129){\rule{1pt}{1pt}}
\put(294,128){\rule{1pt}{1pt}}
\put(294,128){\rule{1pt}{1pt}}
\put(294,128){\rule{1pt}{1pt}}
\put(294,130){\rule{1pt}{1pt}}
\put(294,130){\rule{1pt}{1pt}}
\put(294,131){\rule{1pt}{1pt}}
\put(294,132){\rule{1pt}{1pt}}
\put(294,133){\rule{1pt}{1pt}}
\put(294,132){\rule{1pt}{1pt}}
\put(294,130){\rule{1pt}{1pt}}
\put(294,128){\rule{1pt}{1pt}}
\put(299,128){\rule{1pt}{1pt}}
\put(299,131){\rule{1pt}{1pt}}
\put(299,130){\rule{1pt}{1pt}}
\put(299,131){\rule{1pt}{1pt}}
\put(299,132){\rule{1pt}{1pt}}
\put(300,132){\rule{1pt}{1pt}}
\put(300,128){\rule{1pt}{1pt}}
\put(300,126){\rule{1pt}{1pt}}
\put(300,128){\rule{1pt}{1pt}}
\put(300,128){\rule{1pt}{1pt}}
\put(300,129){\rule{1pt}{1pt}}
\put(300,128){\rule{1pt}{1pt}}
\put(305,129){\rule{1pt}{1pt}}
\put(305,129){\rule{1pt}{1pt}}
\put(305,129){\rule{1pt}{1pt}}
\put(305,128){\rule{1pt}{1pt}}
\put(305,129){\rule{1pt}{1pt}}
\put(305,131){\rule{1pt}{1pt}}
\put(305,133){\rule{1pt}{1pt}}
\put(305,134){\rule{1pt}{1pt}}
\put(305,135){\rule{1pt}{1pt}}
\put(305,134){\rule{1pt}{1pt}}
\put(306,132){\rule{1pt}{1pt}}
\put(306,133){\rule{1pt}{1pt}}
\put(311,135){\rule{1pt}{1pt}}
\put(311,134){\rule{1pt}{1pt}}
\put(311,132){\rule{1pt}{1pt}}
\put(311,131){\rule{1pt}{1pt}}
\put(311,131){\rule{1pt}{1pt}}
\put(311,136){\rule{1pt}{1pt}}
\put(311,137){\rule{1pt}{1pt}}
\put(311,139){\rule{1pt}{1pt}}
\put(311,139){\rule{1pt}{1pt}}
\put(311,138){\rule{1pt}{1pt}}
\put(311,140){\rule{1pt}{1pt}}
\put(311,142){\rule{1pt}{1pt}}
\put(316,147){\rule{1pt}{1pt}}
\put(317,148){\rule{1pt}{1pt}}
\put(317,148){\rule{1pt}{1pt}}
\put(317,148){\rule{1pt}{1pt}}
\put(317,146){\rule{1pt}{1pt}}
\put(317,143){\rule{1pt}{1pt}}
\put(317,145){\rule{1pt}{1pt}}
\put(317,145){\rule{1pt}{1pt}}
\put(317,142){\rule{1pt}{1pt}}
\put(317,141){\rule{1pt}{1pt}}
\put(317,142){\rule{1pt}{1pt}}
\put(317,137){\rule{1pt}{1pt}}
\put(322,138){\rule{1pt}{1pt}}
\put(322,138){\rule{1pt}{1pt}}
\put(322,139){\rule{1pt}{1pt}}
\put(322,139){\rule{1pt}{1pt}}
\put(322,138){\rule{1pt}{1pt}}
\put(322,137){\rule{1pt}{1pt}}
\put(323,136){\rule{1pt}{1pt}}
\put(323,138){\rule{1pt}{1pt}}
\put(323,136){\rule{1pt}{1pt}}
\put(323,138){\rule{1pt}{1pt}}
\put(323,143){\rule{1pt}{1pt}}
\put(323,147){\rule{1pt}{1pt}}
\put(328,148){\rule{1pt}{1pt}}
\put(328,151){\rule{1pt}{1pt}}
\put(328,153){\rule{1pt}{1pt}}
\put(328,160){\rule{1pt}{1pt}}
\put(328,156){\rule{1pt}{1pt}}
\put(328,164){\rule{1pt}{1pt}}
\put(328,157){\rule{1pt}{1pt}}
\put(328,157){\rule{1pt}{1pt}}
\put(328,156){\rule{1pt}{1pt}}
\put(328,155){\rule{1pt}{1pt}}
\put(328,156){\rule{1pt}{1pt}}
\put(329,154){\rule{1pt}{1pt}}
\put(334,156){\rule{1pt}{1pt}}
\put(334,157){\rule{1pt}{1pt}}
\put(334,157){\rule{1pt}{1pt}}
\put(334,159){\rule{1pt}{1pt}}
\put(334,157){\rule{1pt}{1pt}}
\put(334,156){\rule{1pt}{1pt}}
\put(334,158){\rule{1pt}{1pt}}
\put(334,161){\rule{1pt}{1pt}}
\put(334,160){\rule{1pt}{1pt}}
\put(334,153){\rule{1pt}{1pt}}
\put(334,152){\rule{1pt}{1pt}}
\put(334,150){\rule{1pt}{1pt}}
\put(339,152){\rule{1pt}{1pt}}
\put(339,152){\rule{1pt}{1pt}}
\put(340,152){\rule{1pt}{1pt}}
\put(340,149){\rule{1pt}{1pt}}
\put(340,149){\rule{1pt}{1pt}}
\put(340,145){\rule{1pt}{1pt}}
\put(340,142){\rule{1pt}{1pt}}
\put(340,140){\rule{1pt}{1pt}}
\put(340,138){\rule{1pt}{1pt}}
\put(340,137){\rule{1pt}{1pt}}
\put(340,138){\rule{1pt}{1pt}}
\put(340,141){\rule{1pt}{1pt}}
\put(345,140){\rule{1pt}{1pt}}
\put(345,137){\rule{1pt}{1pt}}
\put(345,138){\rule{1pt}{1pt}}
\put(345,140){\rule{1pt}{1pt}}
\put(345,140){\rule{1pt}{1pt}}
\put(345,140){\rule{1pt}{1pt}}
\put(345,142){\rule{1pt}{1pt}}
\put(346,144){\rule{1pt}{1pt}}
\put(346,146){\rule{1pt}{1pt}}
\put(346,150){\rule{1pt}{1pt}}
\put(346,152){\rule{1pt}{1pt}}
\put(346,152){\rule{1pt}{1pt}}
\put(351,154){\rule{1pt}{1pt}}
\put(351,157){\rule{1pt}{1pt}}
\put(351,160){\rule{1pt}{1pt}}
\put(351,159){\rule{1pt}{1pt}}
\put(351,156){\rule{1pt}{1pt}}
\put(351,157){\rule{1pt}{1pt}}
\put(351,159){\rule{1pt}{1pt}}
\put(351,161){\rule{1pt}{1pt}}
\put(351,162){\rule{1pt}{1pt}}
\put(351,164){\rule{1pt}{1pt}}
\put(351,162){\rule{1pt}{1pt}}
\put(352,163){\rule{1pt}{1pt}}
\put(357,166){\rule{1pt}{1pt}}
\put(357,165){\rule{1pt}{1pt}}
\put(357,163){\rule{1pt}{1pt}}
\put(357,162){\rule{1pt}{1pt}}
\put(357,159){\rule{1pt}{1pt}}
\put(357,160){\rule{1pt}{1pt}}
\put(357,161){\rule{1pt}{1pt}}
\put(357,165){\rule{1pt}{1pt}}
\put(357,166){\rule{1pt}{1pt}}
\put(357,162){\rule{1pt}{1pt}}
\put(357,163){\rule{1pt}{1pt}}
\put(357,161){\rule{1pt}{1pt}}
\put(362,160){\rule{1pt}{1pt}}
\put(362,156){\rule{1pt}{1pt}}
\put(362,149){\rule{1pt}{1pt}}
\put(363,150){\rule{1pt}{1pt}}
\put(363,146){\rule{1pt}{1pt}}
\put(363,143){\rule{1pt}{1pt}}
\put(363,146){\rule{1pt}{1pt}}
\put(363,141){\rule{1pt}{1pt}}
\put(363,140){\rule{1pt}{1pt}}
\put(363,133){\rule{1pt}{1pt}}
\put(363,132){\rule{1pt}{1pt}}
\put(363,136){\rule{1pt}{1pt}}
\put(368,139){\rule{1pt}{1pt}}
\put(368,138){\rule{1pt}{1pt}}
\put(368,140){\rule{1pt}{1pt}}
\put(368,142){\rule{1pt}{1pt}}
\put(368,146){\rule{1pt}{1pt}}
\put(368,146){\rule{1pt}{1pt}}
\put(368,147){\rule{1pt}{1pt}}
\put(368,150){\rule{1pt}{1pt}}
\put(369,149){\rule{1pt}{1pt}}
\put(369,149){\rule{1pt}{1pt}}
\put(369,153){\rule{1pt}{1pt}}
\put(369,154){\rule{1pt}{1pt}}
\put(374,155){\rule{1pt}{1pt}}
\put(374,152){\rule{1pt}{1pt}}
\put(374,153){\rule{1pt}{1pt}}
\put(374,155){\rule{1pt}{1pt}}
\put(374,157){\rule{1pt}{1pt}}
\put(374,157){\rule{1pt}{1pt}}
\put(374,158){\rule{1pt}{1pt}}
\put(374,159){\rule{1pt}{1pt}}
\put(374,158){\rule{1pt}{1pt}}
\put(374,157){\rule{1pt}{1pt}}
\put(374,156){\rule{1pt}{1pt}}
\put(374,156){\rule{1pt}{1pt}}
\put(380,155){\rule{1pt}{1pt}}
\put(380,153){\rule{1pt}{1pt}}
\put(380,153){\rule{1pt}{1pt}}
\put(380,151){\rule{1pt}{1pt}}
\put(380,151){\rule{1pt}{1pt}}
\put(380,148){\rule{1pt}{1pt}}
\put(380,145){\rule{1pt}{1pt}}
\put(380,147){\rule{1pt}{1pt}}
\put(380,148){\rule{1pt}{1pt}}
\put(380,153){\rule{1pt}{1pt}}
\put(380,155){\rule{1pt}{1pt}}
\put(380,153){\rule{1pt}{1pt}}
\put(385,154){\rule{1pt}{1pt}}
\put(385,158){\rule{1pt}{1pt}}
\put(385,156){\rule{1pt}{1pt}}
\put(385,158){\rule{1pt}{1pt}}
\put(386,160){\rule{1pt}{1pt}}
\put(386,162){\rule{1pt}{1pt}}
\put(386,161){\rule{1pt}{1pt}}
\put(386,154){\rule{1pt}{1pt}}
\put(386,150){\rule{1pt}{1pt}}
\put(386,150){\rule{1pt}{1pt}}
\put(386,154){\rule{1pt}{1pt}}
\put(386,155){\rule{1pt}{1pt}}
\put(391,154){\rule{1pt}{1pt}}
\put(391,153){\rule{1pt}{1pt}}
\put(391,153){\rule{1pt}{1pt}}
\put(391,153){\rule{1pt}{1pt}}
\put(391,153){\rule{1pt}{1pt}}
\put(391,154){\rule{1pt}{1pt}}
\put(391,154){\rule{1pt}{1pt}}
\put(391,155){\rule{1pt}{1pt}}
\put(391,155){\rule{1pt}{1pt}}
\put(392,154){\rule{1pt}{1pt}}
\put(392,154){\rule{1pt}{1pt}}
\put(392,152){\rule{1pt}{1pt}}
\put(397,150){\rule{1pt}{1pt}}
\put(397,148){\rule{1pt}{1pt}}
\put(397,147){\rule{1pt}{1pt}}
\put(397,147){\rule{1pt}{1pt}}
\put(397,146){\rule{1pt}{1pt}}
\put(397,142){\rule{1pt}{1pt}}
\put(397,142){\rule{1pt}{1pt}}
\put(397,144){\rule{1pt}{1pt}}
\put(397,144){\rule{1pt}{1pt}}
\put(397,142){\rule{1pt}{1pt}}
\put(397,139){\rule{1pt}{1pt}}
\put(397,140){\rule{1pt}{1pt}}
\put(403,142){\rule{1pt}{1pt}}
\put(403,144){\rule{1pt}{1pt}}
\put(403,143){\rule{1pt}{1pt}}
\put(403,142){\rule{1pt}{1pt}}
\put(403,142){\rule{1pt}{1pt}}
\put(403,141){\rule{1pt}{1pt}}
\put(403,137){\rule{1pt}{1pt}}
\put(403,136){\rule{1pt}{1pt}}
\put(403,136){\rule{1pt}{1pt}}
\put(403,137){\rule{1pt}{1pt}}
\put(403,136){\rule{1pt}{1pt}}
\put(403,134){\rule{1pt}{1pt}}
\put(408,135){\rule{1pt}{1pt}}
\put(408,135){\rule{1pt}{1pt}}
\put(408,137){\rule{1pt}{1pt}}
\put(408,141){\rule{1pt}{1pt}}
\put(408,139){\rule{1pt}{1pt}}
\put(409,139){\rule{1pt}{1pt}}
\put(409,139){\rule{1pt}{1pt}}
\put(409,142){\rule{1pt}{1pt}}
\put(409,144){\rule{1pt}{1pt}}
\put(409,147){\rule{1pt}{1pt}}
\put(409,148){\rule{1pt}{1pt}}
\put(409,148){\rule{1pt}{1pt}}
\put(414,147){\rule{1pt}{1pt}}
\put(414,146){\rule{1pt}{1pt}}
\put(414,145){\rule{1pt}{1pt}}
\put(414,144){\rule{1pt}{1pt}}
\put(414,144){\rule{1pt}{1pt}}
\put(414,145){\rule{1pt}{1pt}}
\put(414,144){\rule{1pt}{1pt}}
\put(414,144){\rule{1pt}{1pt}}
\put(414,145){\rule{1pt}{1pt}}
\put(415,146){\rule{1pt}{1pt}}
\put(415,146){\rule{1pt}{1pt}}
\put(415,143){\rule{1pt}{1pt}}
\put(420,141){\rule{1pt}{1pt}}
\put(420,136){\rule{1pt}{1pt}}
\put(420,138){\rule{1pt}{1pt}}
\put(420,134){\rule{1pt}{1pt}}
\put(420,132){\rule{1pt}{1pt}}
\put(420,132){\rule{1pt}{1pt}}
\put(420,132){\rule{1pt}{1pt}}
\put(420,129){\rule{1pt}{1pt}}
\put(420,126){\rule{1pt}{1pt}}
\put(420,123){\rule{1pt}{1pt}}
\put(420,120){\rule{1pt}{1pt}}
\put(420,118){\rule{1pt}{1pt}}
\put(425,119){\rule{1pt}{1pt}}
\put(426,120){\rule{1pt}{1pt}}
\put(426,120){\rule{1pt}{1pt}}
\put(426,119){\rule{1pt}{1pt}}
\put(426,119){\rule{1pt}{1pt}}
\put(426,119){\rule{1pt}{1pt}}
\put(426,118){\rule{1pt}{1pt}}
\put(426,118){\rule{1pt}{1pt}}
\put(426,117){\rule{1pt}{1pt}}
\put(426,117){\rule{1pt}{1pt}}
\put(426,118){\rule{1pt}{1pt}}
\put(426,117){\rule{1pt}{1pt}}
\put(431,116){\rule{1pt}{1pt}}
\put(431,117){\rule{1pt}{1pt}}
\put(431,118){\rule{1pt}{1pt}}
\put(431,118){\rule{1pt}{1pt}}
\put(431,120){\rule{1pt}{1pt}}
\put(431,121){\rule{1pt}{1pt}}
\put(432,121){\rule{1pt}{1pt}}
\put(432,118){\rule{1pt}{1pt}}
\put(432,119){\rule{1pt}{1pt}}
\put(432,120){\rule{1pt}{1pt}}
\put(432,118){\rule{1pt}{1pt}}
\put(432,116){\rule{1pt}{1pt}}
\put(437,115){\rule{1pt}{1pt}}
\put(437,112){\rule{1pt}{1pt}}
\put(437,114){\rule{1pt}{1pt}}
\put(437,113){\rule{1pt}{1pt}}
\put(437,110){\rule{1pt}{1pt}}
\put(437,109){\rule{1pt}{1pt}}
\put(437,109){\rule{1pt}{1pt}}
\put(437,109){\rule{1pt}{1pt}}
\put(437,110){\rule{1pt}{1pt}}
\put(437,111){\rule{1pt}{1pt}}
\put(438,109){\rule{1pt}{1pt}}
\put(438,107){\rule{1pt}{1pt}}
\put(443,109){\rule{1pt}{1pt}}
\put(443,110){\rule{1pt}{1pt}}
\put(443,109){\rule{1pt}{1pt}}
\put(443,110){\rule{1pt}{1pt}}
\put(443,111){\rule{1pt}{1pt}}
\put(443,109){\rule{1pt}{1pt}}
\put(443,109){\rule{1pt}{1pt}}
\put(443,108){\rule{1pt}{1pt}}
\put(443,109){\rule{1pt}{1pt}}
\put(443,110){\rule{1pt}{1pt}}
\put(443,111){\rule{1pt}{1pt}}
\put(443,112){\rule{1pt}{1pt}}
\put(448,113){\rule{1pt}{1pt}}
\put(448,114){\rule{1pt}{1pt}}
\put(449,115){\rule{1pt}{1pt}}
\put(449,117){\rule{1pt}{1pt}}
\put(449,119){\rule{1pt}{1pt}}
\put(449,118){\rule{1pt}{1pt}}
\put(449,119){\rule{1pt}{1pt}}
\put(449,120){\rule{1pt}{1pt}}
\put(449,121){\rule{1pt}{1pt}}
\put(449,122){\rule{1pt}{1pt}}
\put(449,120){\rule{1pt}{1pt}}
\put(449,119){\rule{1pt}{1pt}}
\put(454,120){\rule{1pt}{1pt}}
\put(454,122){\rule{1pt}{1pt}}
\put(454,122){\rule{1pt}{1pt}}
\put(454,121){\rule{1pt}{1pt}}
\put(454,119){\rule{1pt}{1pt}}
\put(454,117){\rule{1pt}{1pt}}
\put(454,116){\rule{1pt}{1pt}}
\put(455,116){\rule{1pt}{1pt}}
\put(455,116){\rule{1pt}{1pt}}
\put(455,115){\rule{1pt}{1pt}}
\put(455,116){\rule{1pt}{1pt}}
\put(455,118){\rule{1pt}{1pt}}
\put(460,119){\rule{1pt}{1pt}}
\put(460,119){\rule{1pt}{1pt}}
\put(460,119){\rule{1pt}{1pt}}
\put(460,118){\rule{1pt}{1pt}}
\put(460,118){\rule{1pt}{1pt}}
\put(460,119){\rule{1pt}{1pt}}
\put(460,120){\rule{1pt}{1pt}}
\put(460,122){\rule{1pt}{1pt}}
\put(460,121){\rule{1pt}{1pt}}
\put(460,120){\rule{1pt}{1pt}}
\put(460,122){\rule{1pt}{1pt}}
\put(461,124){\rule{1pt}{1pt}}
\put(466,126){\rule{1pt}{1pt}}
\put(466,127){\rule{1pt}{1pt}}
\put(466,125){\rule{1pt}{1pt}}
\put(466,125){\rule{1pt}{1pt}}
\put(466,126){\rule{1pt}{1pt}}
\put(466,127){\rule{1pt}{1pt}}
\put(466,127){\rule{1pt}{1pt}}
\put(466,128){\rule{1pt}{1pt}}
\put(466,129){\rule{1pt}{1pt}}
\put(466,130){\rule{1pt}{1pt}}
\put(466,131){\rule{1pt}{1pt}}
\put(466,132){\rule{1pt}{1pt}}
\put(471,133){\rule{1pt}{1pt}}
\put(471,133){\rule{1pt}{1pt}}
\put(471,130){\rule{1pt}{1pt}}
\put(472,128){\rule{1pt}{1pt}}
\put(472,129){\rule{1pt}{1pt}}
\put(472,131){\rule{1pt}{1pt}}
\put(472,134){\rule{1pt}{1pt}}
\put(472,136){\rule{1pt}{1pt}}
\put(472,137){\rule{1pt}{1pt}}
\put(472,135){\rule{1pt}{1pt}}
\put(472,136){\rule{1pt}{1pt}}
\put(472,137){\rule{1pt}{1pt}}
\put(477,137){\rule{1pt}{1pt}}
\put(477,139){\rule{1pt}{1pt}}
\put(477,140){\rule{1pt}{1pt}}
\put(477,141){\rule{1pt}{1pt}}
\put(477,143){\rule{1pt}{1pt}}
\put(477,143){\rule{1pt}{1pt}}
\put(477,145){\rule{1pt}{1pt}}
\put(478,149){\rule{1pt}{1pt}}
\put(478,153){\rule{1pt}{1pt}}
\put(478,151){\rule{1pt}{1pt}}
\put(478,153){\rule{1pt}{1pt}}
\put(478,155){\rule{1pt}{1pt}}
\put(483,155){\rule{1pt}{1pt}}
\put(483,155){\rule{1pt}{1pt}}
\put(483,159){\rule{1pt}{1pt}}
\put(483,164){\rule{1pt}{1pt}}
\put(483,166){\rule{1pt}{1pt}}
\put(483,162){\rule{1pt}{1pt}}
\put(483,163){\rule{1pt}{1pt}}
\put(483,165){\rule{1pt}{1pt}}
\put(483,170){\rule{1pt}{1pt}}
\put(483,173){\rule{1pt}{1pt}}
\put(483,179){\rule{1pt}{1pt}}
\put(483,180){\rule{1pt}{1pt}}
\put(489,187){\rule{1pt}{1pt}}
\put(489,187){\rule{1pt}{1pt}}
\put(489,190){\rule{1pt}{1pt}}
\put(489,190){\rule{1pt}{1pt}}
\put(489,191){\rule{1pt}{1pt}}
\put(489,192){\rule{1pt}{1pt}}
\put(489,201){\rule{1pt}{1pt}}
\put(489,208){\rule{1pt}{1pt}}
\put(489,213){\rule{1pt}{1pt}}
\put(489,199){\rule{1pt}{1pt}}
\put(489,168){\rule{1pt}{1pt}}
\put(489,172){\rule{1pt}{1pt}}
\put(494,174){\rule{1pt}{1pt}}
\put(494,180){\rule{1pt}{1pt}}
\put(494,184){\rule{1pt}{1pt}}
\put(494,190){\rule{1pt}{1pt}}
\put(495,184){\rule{1pt}{1pt}}
\put(495,174){\rule{1pt}{1pt}}
\put(495,174){\rule{1pt}{1pt}}
\put(495,173){\rule{1pt}{1pt}}
\put(495,172){\rule{1pt}{1pt}}
\put(495,160){\rule{1pt}{1pt}}
\put(495,155){\rule{1pt}{1pt}}
\put(495,151){\rule{1pt}{1pt}}
\put(500,155){\rule{1pt}{1pt}}
\put(500,161){\rule{1pt}{1pt}}
\put(500,163){\rule{1pt}{1pt}}
\put(500,156){\rule{1pt}{1pt}}
\put(500,150){\rule{1pt}{1pt}}
\put(500,148){\rule{1pt}{1pt}}
\put(500,150){\rule{1pt}{1pt}}
\put(500,148){\rule{1pt}{1pt}}
\put(501,139){\rule{1pt}{1pt}}
\put(501,132){\rule{1pt}{1pt}}
\put(501,133){\rule{1pt}{1pt}}
\put(501,124){\rule{1pt}{1pt}}
\put(506,124){\rule{1pt}{1pt}}
\put(506,124){\rule{1pt}{1pt}}
\put(506,125){\rule{1pt}{1pt}}
\put(506,115){\rule{1pt}{1pt}}
\put(506,111){\rule{1pt}{1pt}}
\put(506,107){\rule{1pt}{1pt}}
\put(506,109){\rule{1pt}{1pt}}
\put(506,122){\rule{1pt}{1pt}}
\put(506,126){\rule{1pt}{1pt}}
\put(506,121){\rule{1pt}{1pt}}
\put(506,121){\rule{1pt}{1pt}}
\put(506,120){\rule{1pt}{1pt}}
\put(512,122){\rule{1pt}{1pt}}
\put(512,117){\rule{1pt}{1pt}}
\put(512,118){\rule{1pt}{1pt}}
\put(512,121){\rule{1pt}{1pt}}
\put(512,133){\rule{1pt}{1pt}}
\put(512,141){\rule{1pt}{1pt}}
\put(512,144){\rule{1pt}{1pt}}
\put(512,140){\rule{1pt}{1pt}}
\put(512,140){\rule{1pt}{1pt}}
\put(512,134){\rule{1pt}{1pt}}
\put(512,135){\rule{1pt}{1pt}}
\put(512,136){\rule{1pt}{1pt}}
\put(517,140){\rule{1pt}{1pt}}
\put(517,143){\rule{1pt}{1pt}}
\put(517,140){\rule{1pt}{1pt}}
\put(517,141){\rule{1pt}{1pt}}
\put(517,135){\rule{1pt}{1pt}}
\put(518,136){\rule{1pt}{1pt}}
\put(518,133){\rule{1pt}{1pt}}
\put(518,131){\rule{1pt}{1pt}}
\put(518,129){\rule{1pt}{1pt}}
\put(518,130){\rule{1pt}{1pt}}
\put(518,131){\rule{1pt}{1pt}}
\put(518,132){\rule{1pt}{1pt}}
\put(523,131){\rule{1pt}{1pt}}
\put(523,129){\rule{1pt}{1pt}}
\put(523,126){\rule{1pt}{1pt}}
\put(523,129){\rule{1pt}{1pt}}
\put(523,133){\rule{1pt}{1pt}}
\put(523,135){\rule{1pt}{1pt}}
\put(523,138){\rule{1pt}{1pt}}
\put(523,142){\rule{1pt}{1pt}}
\put(523,143){\rule{1pt}{1pt}}
\put(524,145){\rule{1pt}{1pt}}
\put(524,150){\rule{1pt}{1pt}}
\put(524,150){\rule{1pt}{1pt}}
\put(529,154){\rule{1pt}{1pt}}
\put(529,158){\rule{1pt}{1pt}}
\put(529,160){\rule{1pt}{1pt}}
\put(529,160){\rule{1pt}{1pt}}
\put(529,156){\rule{1pt}{1pt}}
\put(529,159){\rule{1pt}{1pt}}
\put(529,163){\rule{1pt}{1pt}}
\put(529,164){\rule{1pt}{1pt}}
\put(529,165){\rule{1pt}{1pt}}
\put(529,169){\rule{1pt}{1pt}}
\put(529,171){\rule{1pt}{1pt}}
\put(529,170){\rule{1pt}{1pt}}
\put(534,172){\rule{1pt}{1pt}}
\put(535,175){\rule{1pt}{1pt}}
\put(535,174){\rule{1pt}{1pt}}
\put(535,168){\rule{1pt}{1pt}}
\put(535,163){\rule{1pt}{1pt}}
\put(535,160){\rule{1pt}{1pt}}
\put(535,164){\rule{1pt}{1pt}}
\put(535,165){\rule{1pt}{1pt}}
\put(535,153){\rule{1pt}{1pt}}
\put(535,143){\rule{1pt}{1pt}}
\put(535,138){\rule{1pt}{1pt}}
\put(535,137){\rule{1pt}{1pt}}
\put(540,139){\rule{1pt}{1pt}}
\put(540,138){\rule{1pt}{1pt}}
\put(540,135){\rule{1pt}{1pt}}
\put(540,132){\rule{1pt}{1pt}}
\put(540,133){\rule{1pt}{1pt}}
\put(541,134){\rule{1pt}{1pt}}
\put(541,145){\rule{1pt}{1pt}}
\put(541,145){\rule{1pt}{1pt}}
\put(541,142){\rule{1pt}{1pt}}
\put(541,149){\rule{1pt}{1pt}}
\put(541,149){\rule{1pt}{1pt}}
\put(541,147){\rule{1pt}{1pt}}
\put(546,146){\rule{1pt}{1pt}}
\put(546,146){\rule{1pt}{1pt}}
\put(546,146){\rule{1pt}{1pt}}
\put(546,139){\rule{1pt}{1pt}}
\put(546,141){\rule{1pt}{1pt}}
\put(546,142){\rule{1pt}{1pt}}
\put(546,143){\rule{1pt}{1pt}}
\put(546,142){\rule{1pt}{1pt}}
\put(546,147){\rule{1pt}{1pt}}
\put(546,148){\rule{1pt}{1pt}}
\put(547,147){\rule{1pt}{1pt}}
\put(547,146){\rule{1pt}{1pt}}
\put(552,146){\rule{1pt}{1pt}}
\put(552,145){\rule{1pt}{1pt}}
\put(552,145){\rule{1pt}{1pt}}
\put(552,145){\rule{1pt}{1pt}}
\put(552,137){\rule{1pt}{1pt}}
\put(552,131){\rule{1pt}{1pt}}
\put(552,133){\rule{1pt}{1pt}}
\put(552,135){\rule{1pt}{1pt}}
\put(552,137){\rule{1pt}{1pt}}
\put(552,137){\rule{1pt}{1pt}}
\put(552,139){\rule{1pt}{1pt}}
\put(552,136){\rule{1pt}{1pt}}
\put(557,136){\rule{1pt}{1pt}}
\put(557,133){\rule{1pt}{1pt}}
\put(558,133){\rule{1pt}{1pt}}
\put(558,131){\rule{1pt}{1pt}}
\put(558,129){\rule{1pt}{1pt}}
\put(558,130){\rule{1pt}{1pt}}
\put(558,132){\rule{1pt}{1pt}}
\put(558,131){\rule{1pt}{1pt}}
\put(558,131){\rule{1pt}{1pt}}
\put(558,128){\rule{1pt}{1pt}}
\put(558,126){\rule{1pt}{1pt}}
\put(558,123){\rule{1pt}{1pt}}
\put(563,123){\rule{1pt}{1pt}}
\put(563,121){\rule{1pt}{1pt}}
\put(563,119){\rule{1pt}{1pt}}
\put(563,117){\rule{1pt}{1pt}}
\put(563,117){\rule{1pt}{1pt}}
\put(563,119){\rule{1pt}{1pt}}
\put(564,120){\rule{1pt}{1pt}}
\put(564,120){\rule{1pt}{1pt}}
\put(564,120){\rule{1pt}{1pt}}
\put(564,122){\rule{1pt}{1pt}}
\put(564,123){\rule{1pt}{1pt}}
\put(564,123){\rule{1pt}{1pt}}
\put(569,125){\rule{1pt}{1pt}}
\put(569,128){\rule{1pt}{1pt}}
\put(569,128){\rule{1pt}{1pt}}
\put(569,129){\rule{1pt}{1pt}}
\put(569,131){\rule{1pt}{1pt}}
\put(569,132){\rule{1pt}{1pt}}
\put(569,133){\rule{1pt}{1pt}}
\put(569,131){\rule{1pt}{1pt}}
\put(569,132){\rule{1pt}{1pt}}
\put(569,131){\rule{1pt}{1pt}}
\put(569,129){\rule{1pt}{1pt}}
\put(570,130){\rule{1pt}{1pt}}
\put(575,131){\rule{1pt}{1pt}}
\put(575,131){\rule{1pt}{1pt}}
\put(575,132){\rule{1pt}{1pt}}
\put(575,131){\rule{1pt}{1pt}}
\put(575,132){\rule{1pt}{1pt}}
\put(575,134){\rule{1pt}{1pt}}
\put(575,135){\rule{1pt}{1pt}}
\put(575,134){\rule{1pt}{1pt}}
\put(575,133){\rule{1pt}{1pt}}
\put(575,135){\rule{1pt}{1pt}}
\put(575,134){\rule{1pt}{1pt}}
\put(575,135){\rule{1pt}{1pt}}
\put(580,137){\rule{1pt}{1pt}}
\put(580,138){\rule{1pt}{1pt}}
\put(580,138){\rule{1pt}{1pt}}
\put(581,140){\rule{1pt}{1pt}}
\put(581,142){\rule{1pt}{1pt}}
\put(581,142){\rule{1pt}{1pt}}
\put(581,141){\rule{1pt}{1pt}}
\put(581,141){\rule{1pt}{1pt}}
\put(581,145){\rule{1pt}{1pt}}
\put(581,148){\rule{1pt}{1pt}}
\put(581,150){\rule{1pt}{1pt}}
\put(581,151){\rule{1pt}{1pt}}
\put(586,153){\rule{1pt}{1pt}}
\put(586,154){\rule{1pt}{1pt}}
\put(586,151){\rule{1pt}{1pt}}
\put(586,155){\rule{1pt}{1pt}}
\put(586,155){\rule{1pt}{1pt}}
\put(586,154){\rule{1pt}{1pt}}
\put(586,148){\rule{1pt}{1pt}}
\put(587,145){\rule{1pt}{1pt}}
\put(587,135){\rule{1pt}{1pt}}
\put(587,133){\rule{1pt}{1pt}}
\put(587,132){\rule{1pt}{1pt}}
\put(587,133){\rule{1pt}{1pt}}
\put(592,133){\rule{1pt}{1pt}}
\put(592,135){\rule{1pt}{1pt}}
\put(592,132){\rule{1pt}{1pt}}
\put(592,130){\rule{1pt}{1pt}}
\put(592,129){\rule{1pt}{1pt}}
\put(592,131){\rule{1pt}{1pt}}
\put(592,133){\rule{1pt}{1pt}}
\put(592,132){\rule{1pt}{1pt}}
\put(592,129){\rule{1pt}{1pt}}
\put(592,130){\rule{1pt}{1pt}}
\put(592,130){\rule{1pt}{1pt}}
\put(592,128){\rule{1pt}{1pt}}
\put(598,127){\rule{1pt}{1pt}}
\put(598,125){\rule{1pt}{1pt}}
\put(598,126){\rule{1pt}{1pt}}
\put(598,129){\rule{1pt}{1pt}}
\put(598,131){\rule{1pt}{1pt}}
\put(598,132){\rule{1pt}{1pt}}
\put(598,131){\rule{1pt}{1pt}}
\put(598,129){\rule{1pt}{1pt}}
\put(598,128){\rule{1pt}{1pt}}
\put(598,130){\rule{1pt}{1pt}}
\put(598,128){\rule{1pt}{1pt}}
\put(598,127){\rule{1pt}{1pt}}
\put(603,128){\rule{1pt}{1pt}}
\put(603,127){\rule{1pt}{1pt}}
\put(603,127){\rule{1pt}{1pt}}
\put(603,127){\rule{1pt}{1pt}}
\put(604,127){\rule{1pt}{1pt}}
\put(604,124){\rule{1pt}{1pt}}
\put(604,127){\rule{1pt}{1pt}}
\put(604,128){\rule{1pt}{1pt}}
\put(604,129){\rule{1pt}{1pt}}
\put(604,130){\rule{1pt}{1pt}}
\put(604,131){\rule{1pt}{1pt}}
\put(604,133){\rule{1pt}{1pt}}
\put(609,134){\rule{1pt}{1pt}}
\put(609,135){\rule{1pt}{1pt}}
\put(609,135){\rule{1pt}{1pt}}
\put(609,137){\rule{1pt}{1pt}}
\put(609,138){\rule{1pt}{1pt}}
\put(609,139){\rule{1pt}{1pt}}
\put(609,134){\rule{1pt}{1pt}}
\put(609,137){\rule{1pt}{1pt}}
\put(610,138){\rule{1pt}{1pt}}
\put(610,140){\rule{1pt}{1pt}}
\put(610,140){\rule{1pt}{1pt}}
\put(610,139){\rule{1pt}{1pt}}
\put(615,142){\rule{1pt}{1pt}}
\put(615,144){\rule{1pt}{1pt}}
\put(615,142){\rule{1pt}{1pt}}
\put(615,143){\rule{1pt}{1pt}}
\put(615,143){\rule{1pt}{1pt}}
\put(615,142){\rule{1pt}{1pt}}
\put(615,143){\rule{1pt}{1pt}}
\put(615,146){\rule{1pt}{1pt}}
\put(615,147){\rule{1pt}{1pt}}
\put(615,146){\rule{1pt}{1pt}}
\put(615,144){\rule{1pt}{1pt}}
\put(615,146){\rule{1pt}{1pt}}
\put(621,148){\rule{1pt}{1pt}}
\put(621,147){\rule{1pt}{1pt}}
\put(621,147){\rule{1pt}{1pt}}
\put(621,147){\rule{1pt}{1pt}}
\put(621,147){\rule{1pt}{1pt}}
\put(621,148){\rule{1pt}{1pt}}
\put(621,150){\rule{1pt}{1pt}}
\put(621,150){\rule{1pt}{1pt}}
\put(621,149){\rule{1pt}{1pt}}
\put(621,148){\rule{1pt}{1pt}}
\put(621,150){\rule{1pt}{1pt}}
\put(621,152){\rule{1pt}{1pt}}
\put(626,153){\rule{1pt}{1pt}}
\put(626,152){\rule{1pt}{1pt}}
\put(626,152){\rule{1pt}{1pt}}
\put(626,149){\rule{1pt}{1pt}}
\put(627,149){\rule{1pt}{1pt}}
\put(627,146){\rule{1pt}{1pt}}
\put(627,147){\rule{1pt}{1pt}}
\put(627,147){\rule{1pt}{1pt}}
\put(627,144){\rule{1pt}{1pt}}
\put(627,146){\rule{1pt}{1pt}}
\put(627,148){\rule{1pt}{1pt}}
\put(627,149){\rule{1pt}{1pt}}
\put(632,150){\rule{1pt}{1pt}}
\put(632,152){\rule{1pt}{1pt}}
\put(632,153){\rule{1pt}{1pt}}
\put(632,156){\rule{1pt}{1pt}}
\put(632,159){\rule{1pt}{1pt}}
\put(632,160){\rule{1pt}{1pt}}
\put(632,163){\rule{1pt}{1pt}}
\put(632,164){\rule{1pt}{1pt}}
\put(632,167){\rule{1pt}{1pt}}
\put(633,169){\rule{1pt}{1pt}}
\put(633,172){\rule{1pt}{1pt}}
\put(633,176){\rule{1pt}{1pt}}
\put(638,178){\rule{1pt}{1pt}}
\put(638,181){\rule{1pt}{1pt}}
\put(638,181){\rule{1pt}{1pt}}
\put(638,184){\rule{1pt}{1pt}}
\put(638,184){\rule{1pt}{1pt}}
\put(638,189){\rule{1pt}{1pt}}
\put(638,197){\rule{1pt}{1pt}}
\put(638,196){\rule{1pt}{1pt}}
\put(638,201){\rule{1pt}{1pt}}
\put(638,195){\rule{1pt}{1pt}}
\put(638,203){\rule{1pt}{1pt}}
\put(638,204){\rule{1pt}{1pt}}
\put(643,201){\rule{1pt}{1pt}}
\put(644,202){\rule{1pt}{1pt}}
\put(644,210){\rule{1pt}{1pt}}
\put(644,211){\rule{1pt}{1pt}}
\put(644,206){\rule{1pt}{1pt}}
\put(644,205){\rule{1pt}{1pt}}
\put(644,210){\rule{1pt}{1pt}}
\put(644,210){\rule{1pt}{1pt}}
\put(644,205){\rule{1pt}{1pt}}
\put(644,203){\rule{1pt}{1pt}}
\put(644,202){\rule{1pt}{1pt}}
\put(644,203){\rule{1pt}{1pt}}
\put(649,201){\rule{1pt}{1pt}}
\put(649,195){\rule{1pt}{1pt}}
\put(649,196){\rule{1pt}{1pt}}
\put(649,198){\rule{1pt}{1pt}}
\put(649,203){\rule{1pt}{1pt}}
\put(650,204){\rule{1pt}{1pt}}
\put(650,206){\rule{1pt}{1pt}}
\put(650,199){\rule{1pt}{1pt}}
\put(650,194){\rule{1pt}{1pt}}
\put(650,187){\rule{1pt}{1pt}}
\put(650,184){\rule{1pt}{1pt}}
\put(650,184){\rule{1pt}{1pt}}
\put(655,186){\rule{1pt}{1pt}}
\put(655,186){\rule{1pt}{1pt}}
\put(655,187){\rule{1pt}{1pt}}
\put(655,188){\rule{1pt}{1pt}}
\put(655,191){\rule{1pt}{1pt}}
\put(655,194){\rule{1pt}{1pt}}
\put(655,196){\rule{1pt}{1pt}}
\put(655,201){\rule{1pt}{1pt}}
\put(655,204){\rule{1pt}{1pt}}
\put(655,209){\rule{1pt}{1pt}}
\put(656,213){\rule{1pt}{1pt}}
\put(656,216){\rule{1pt}{1pt}}
\put(661,220){\rule{1pt}{1pt}}
\put(661,219){\rule{1pt}{1pt}}
\put(661,222){\rule{1pt}{1pt}}
\put(661,224){\rule{1pt}{1pt}}
\put(661,226){\rule{1pt}{1pt}}
\put(661,224){\rule{1pt}{1pt}}
\put(661,230){\rule{1pt}{1pt}}
\put(661,229){\rule{1pt}{1pt}}
\put(661,222){\rule{1pt}{1pt}}
\put(661,222){\rule{1pt}{1pt}}
\put(661,222){\rule{1pt}{1pt}}
\put(661,227){\rule{1pt}{1pt}}
\put(666,225){\rule{1pt}{1pt}}
\put(666,219){\rule{1pt}{1pt}}
\put(667,217){\rule{1pt}{1pt}}
\put(667,218){\rule{1pt}{1pt}}
\put(667,217){\rule{1pt}{1pt}}
\put(667,222){\rule{1pt}{1pt}}
\put(667,218){\rule{1pt}{1pt}}
\put(667,220){\rule{1pt}{1pt}}
\put(667,216){\rule{1pt}{1pt}}
\put(667,212){\rule{1pt}{1pt}}
\put(667,216){\rule{1pt}{1pt}}
\put(667,219){\rule{1pt}{1pt}}
\put(672,227){\rule{1pt}{1pt}}
\put(672,232){\rule{1pt}{1pt}}
\put(672,237){\rule{1pt}{1pt}}
\put(672,241){\rule{1pt}{1pt}}
\put(672,243){\rule{1pt}{1pt}}
\put(672,241){\rule{1pt}{1pt}}
\put(673,239){\rule{1pt}{1pt}}
\put(673,246){\rule{1pt}{1pt}}
\put(673,244){\rule{1pt}{1pt}}
\put(673,246){\rule{1pt}{1pt}}
\put(673,253){\rule{1pt}{1pt}}
\put(673,255){\rule{1pt}{1pt}}
\put(678,248){\rule{1pt}{1pt}}
\put(678,250){\rule{1pt}{1pt}}
\put(678,250){\rule{1pt}{1pt}}
\put(678,245){\rule{1pt}{1pt}}
\put(678,232){\rule{1pt}{1pt}}
\put(678,215){\rule{1pt}{1pt}}
\put(678,218){\rule{1pt}{1pt}}
\put(678,221){\rule{1pt}{1pt}}
\put(678,220){\rule{1pt}{1pt}}
\put(678,215){\rule{1pt}{1pt}}
\put(678,224){\rule{1pt}{1pt}}
\put(679,231){\rule{1pt}{1pt}}
\put(684,236){\rule{1pt}{1pt}}
\put(684,238){\rule{1pt}{1pt}}
\put(684,237){\rule{1pt}{1pt}}
\put(684,245){\rule{1pt}{1pt}}
\put(684,248){\rule{1pt}{1pt}}
\put(684,247){\rule{1pt}{1pt}}
\put(684,244){\rule{1pt}{1pt}}
\put(684,249){\rule{1pt}{1pt}}
\put(684,253){\rule{1pt}{1pt}}
\put(684,253){\rule{1pt}{1pt}}
\put(684,252){\rule{1pt}{1pt}}
\put(684,255){\rule{1pt}{1pt}}
\put(689,260){\rule{1pt}{1pt}}
\put(689,263){\rule{1pt}{1pt}}
\put(690,266){\rule{1pt}{1pt}}
\put(690,269){\rule{1pt}{1pt}}
\put(690,270){\rule{1pt}{1pt}}
\put(690,269){\rule{1pt}{1pt}}
\put(690,275){\rule{1pt}{1pt}}
\put(690,273){\rule{1pt}{1pt}}
\put(690,275){\rule{1pt}{1pt}}
\put(690,279){\rule{1pt}{1pt}}
\put(690,280){\rule{1pt}{1pt}}
\put(690,276){\rule{1pt}{1pt}}
\put(695,281){\rule{1pt}{1pt}}
\put(695,283){\rule{1pt}{1pt}}
\put(695,282){\rule{1pt}{1pt}}
\put(695,284){\rule{1pt}{1pt}}
\put(695,287){\rule{1pt}{1pt}}
\put(695,276){\rule{1pt}{1pt}}
\put(695,276){\rule{1pt}{1pt}}
\put(696,279){\rule{1pt}{1pt}}
\put(696,286){\rule{1pt}{1pt}}
\put(696,290){\rule{1pt}{1pt}}
\put(696,292){\rule{1pt}{1pt}}
\put(696,290){\rule{1pt}{1pt}}
\put(701,294){\rule{1pt}{1pt}}
\put(701,291){\rule{1pt}{1pt}}
\put(701,282){\rule{1pt}{1pt}}
\put(701,287){\rule{1pt}{1pt}}
\put(701,276){\rule{1pt}{1pt}}
\put(701,274){\rule{1pt}{1pt}}
\put(701,273){\rule{1pt}{1pt}}
\put(701,260){\rule{1pt}{1pt}}
\put(701,254){\rule{1pt}{1pt}}
\put(701,251){\rule{1pt}{1pt}}
\put(701,260){\rule{1pt}{1pt}}
\put(701,260){\rule{1pt}{1pt}}
\put(707,267){\rule{1pt}{1pt}}
\put(707,274){\rule{1pt}{1pt}}
\put(707,277){\rule{1pt}{1pt}}
\put(707,280){\rule{1pt}{1pt}}
\put(707,283){\rule{1pt}{1pt}}
\put(707,280){\rule{1pt}{1pt}}
\put(707,283){\rule{1pt}{1pt}}
\put(707,285){\rule{1pt}{1pt}}
\put(707,288){\rule{1pt}{1pt}}
\put(707,287){\rule{1pt}{1pt}}
\put(707,280){\rule{1pt}{1pt}}
\put(707,285){\rule{1pt}{1pt}}
\put(712,283){\rule{1pt}{1pt}}
\put(712,273){\rule{1pt}{1pt}}
\put(712,269){\rule{1pt}{1pt}}
\put(713,283){\rule{1pt}{1pt}}
\put(713,287){\rule{1pt}{1pt}}
\put(713,291){\rule{1pt}{1pt}}
\put(713,289){\rule{1pt}{1pt}}
\put(713,284){\rule{1pt}{1pt}}
\put(713,290){\rule{1pt}{1pt}}
\put(713,294){\rule{1pt}{1pt}}
\put(713,297){\rule{1pt}{1pt}}
\put(713,298){\rule{1pt}{1pt}}
\put(718,289){\rule{1pt}{1pt}}
\put(718,287){\rule{1pt}{1pt}}
\put(718,280){\rule{1pt}{1pt}}
\put(718,283){\rule{1pt}{1pt}}
\put(718,289){\rule{1pt}{1pt}}
\put(718,277){\rule{1pt}{1pt}}
\put(718,268){\rule{1pt}{1pt}}
\put(718,266){\rule{1pt}{1pt}}
\put(719,266){\rule{1pt}{1pt}}
\put(719,267){\rule{1pt}{1pt}}
\put(719,267){\rule{1pt}{1pt}}
\put(719,256){\rule{1pt}{1pt}}
\put(724,254){\rule{1pt}{1pt}}
\put(724,247){\rule{1pt}{1pt}}
\put(724,249){\rule{1pt}{1pt}}
\put(724,243){\rule{1pt}{1pt}}
\put(724,224){\rule{1pt}{1pt}}
\put(724,223){\rule{1pt}{1pt}}
\put(724,222){\rule{1pt}{1pt}}
\put(724,226){\rule{1pt}{1pt}}
\put(724,234){\rule{1pt}{1pt}}
\put(724,236){\rule{1pt}{1pt}}
\put(724,236){\rule{1pt}{1pt}}
\put(724,245){\rule{1pt}{1pt}}
\put(730,251){\rule{1pt}{1pt}}
\put(730,258){\rule{1pt}{1pt}}
\put(730,262){\rule{1pt}{1pt}}
\put(730,267){\rule{1pt}{1pt}}
\put(730,264){\rule{1pt}{1pt}}
\put(730,259){\rule{1pt}{1pt}}
\put(730,257){\rule{1pt}{1pt}}
\put(730,254){\rule{1pt}{1pt}}
\put(730,258){\rule{1pt}{1pt}}
\put(730,254){\rule{1pt}{1pt}}
\put(730,246){\rule{1pt}{1pt}}
\put(730,256){\rule{1pt}{1pt}}
\put(735,263){\rule{1pt}{1pt}}
\put(735,266){\rule{1pt}{1pt}}
\put(735,270){\rule{1pt}{1pt}}
\put(735,271){\rule{1pt}{1pt}}
\put(736,269){\rule{1pt}{1pt}}
\put(736,269){\rule{1pt}{1pt}}
\put(736,267){\rule{1pt}{1pt}}
\put(736,273){\rule{1pt}{1pt}}
\put(736,269){\rule{1pt}{1pt}}
\put(736,269){\rule{1pt}{1pt}}
\put(736,278){\rule{1pt}{1pt}}
\put(736,281){\rule{1pt}{1pt}}
\put(741,282){\rule{1pt}{1pt}}
\put(741,274){\rule{1pt}{1pt}}
\put(741,269){\rule{1pt}{1pt}}
\put(741,264){\rule{1pt}{1pt}}
\put(741,258){\rule{1pt}{1pt}}
\put(741,253){\rule{1pt}{1pt}}
\put(741,254){\rule{1pt}{1pt}}
\put(741,248){\rule{1pt}{1pt}}
\put(741,251){\rule{1pt}{1pt}}
\put(742,256){\rule{1pt}{1pt}}
\put(742,242){\rule{1pt}{1pt}}
\put(742,230){\rule{1pt}{1pt}}
\put(747,231){\rule{1pt}{1pt}}
\put(747,225){\rule{1pt}{1pt}}
\put(747,229){\rule{1pt}{1pt}}
\put(747,221){\rule{1pt}{1pt}}
\put(747,215){\rule{1pt}{1pt}}
\put(747,214){\rule{1pt}{1pt}}
\put(747,198){\rule{1pt}{1pt}}
\put(747,192){\rule{1pt}{1pt}}
\put(747,179){\rule{1pt}{1pt}}
\put(747,180){\rule{1pt}{1pt}}
\put(747,182){\rule{1pt}{1pt}}
\put(747,175){\rule{1pt}{1pt}}
\put(753,182){\rule{1pt}{1pt}}
\put(753,192){\rule{1pt}{1pt}}
\put(753,197){\rule{1pt}{1pt}}
\put(753,198){\rule{1pt}{1pt}}
\put(753,204){\rule{1pt}{1pt}}
\put(753,206){\rule{1pt}{1pt}}
\put(753,205){\rule{1pt}{1pt}}
\put(753,196){\rule{1pt}{1pt}}
\put(753,194){\rule{1pt}{1pt}}
\put(753,198){\rule{1pt}{1pt}}
\put(753,199){\rule{1pt}{1pt}}
\put(753,197){\rule{1pt}{1pt}}
\put(758,208){\rule{1pt}{1pt}}
\put(758,212){\rule{1pt}{1pt}}
\put(758,212){\rule{1pt}{1pt}}
\put(758,213){\rule{1pt}{1pt}}
\put(758,211){\rule{1pt}{1pt}}
\put(759,211){\rule{1pt}{1pt}}
\put(759,214){\rule{1pt}{1pt}}
\put(759,212){\rule{1pt}{1pt}}
\put(759,214){\rule{1pt}{1pt}}
\put(759,209){\rule{1pt}{1pt}}
\put(759,208){\rule{1pt}{1pt}}
\put(759,212){\rule{1pt}{1pt}}
\put(764,210){\rule{1pt}{1pt}}
\put(764,205){\rule{1pt}{1pt}}
\put(764,204){\rule{1pt}{1pt}}
\put(764,201){\rule{1pt}{1pt}}
\put(764,200){\rule{1pt}{1pt}}
\put(764,200){\rule{1pt}{1pt}}
\put(764,200){\rule{1pt}{1pt}}
\put(764,197){\rule{1pt}{1pt}}
\put(764,195){\rule{1pt}{1pt}}
\put(764,192){\rule{1pt}{1pt}}
\put(765,192){\rule{1pt}{1pt}}
\put(765,191){\rule{1pt}{1pt}}
\put(770,186){\rule{1pt}{1pt}}
\put(770,184){\rule{1pt}{1pt}}
\put(770,183){\rule{1pt}{1pt}}
\put(770,187){\rule{1pt}{1pt}}
\put(770,191){\rule{1pt}{1pt}}
\put(770,190){\rule{1pt}{1pt}}
\put(770,189){\rule{1pt}{1pt}}
\put(770,196){\rule{1pt}{1pt}}
\put(770,195){\rule{1pt}{1pt}}
\put(770,190){\rule{1pt}{1pt}}
\put(770,183){\rule{1pt}{1pt}}
\put(770,184){\rule{1pt}{1pt}}
\put(775,187){\rule{1pt}{1pt}}
\put(776,185){\rule{1pt}{1pt}}
\put(776,185){\rule{1pt}{1pt}}
\put(776,186){\rule{1pt}{1pt}}
\put(776,183){\rule{1pt}{1pt}}
\put(776,183){\rule{1pt}{1pt}}
\put(776,183){\rule{1pt}{1pt}}
\put(776,187){\rule{1pt}{1pt}}
\put(776,187){\rule{1pt}{1pt}}
\put(776,182){\rule{1pt}{1pt}}
\put(776,181){\rule{1pt}{1pt}}
\put(776,183){\rule{1pt}{1pt}}
\put(781,185){\rule{1pt}{1pt}}
\put(781,187){\rule{1pt}{1pt}}
\put(781,176){\rule{1pt}{1pt}}
\put(781,174){\rule{1pt}{1pt}}
\put(781,177){\rule{1pt}{1pt}}
\put(781,182){\rule{1pt}{1pt}}
\put(782,186){\rule{1pt}{1pt}}
\put(782,189){\rule{1pt}{1pt}}
\put(782,191){\rule{1pt}{1pt}}
\put(782,193){\rule{1pt}{1pt}}
\put(782,196){\rule{1pt}{1pt}}
\put(782,194){\rule{1pt}{1pt}}
\put(787,192){\rule{1pt}{1pt}}
\put(787,187){\rule{1pt}{1pt}}
\put(787,191){\rule{1pt}{1pt}}
\put(787,191){\rule{1pt}{1pt}}
\put(787,188){\rule{1pt}{1pt}}
\put(787,187){\rule{1pt}{1pt}}
\put(787,184){\rule{1pt}{1pt}}
\put(787,183){\rule{1pt}{1pt}}
\put(787,174){\rule{1pt}{1pt}}
\put(787,175){\rule{1pt}{1pt}}
\put(788,177){\rule{1pt}{1pt}}
\put(788,177){\rule{1pt}{1pt}}
\put(793,172){\rule{1pt}{1pt}}
\put(793,169){\rule{1pt}{1pt}}
\put(793,167){\rule{1pt}{1pt}}
\put(793,170){\rule{1pt}{1pt}}
\put(793,170){\rule{1pt}{1pt}}
\put(793,164){\rule{1pt}{1pt}}
\put(793,163){\rule{1pt}{1pt}}
\put(793,163){\rule{1pt}{1pt}}
\put(793,172){\rule{1pt}{1pt}}
\put(793,179){\rule{1pt}{1pt}}
\put(793,184){\rule{1pt}{1pt}}
\put(793,185){\rule{1pt}{1pt}}
\put(798,188){\rule{1pt}{1pt}}
\put(798,190){\rule{1pt}{1pt}}
\put(799,194){\rule{1pt}{1pt}}
\put(799,197){\rule{1pt}{1pt}}
\put(799,201){\rule{1pt}{1pt}}
\put(799,203){\rule{1pt}{1pt}}
\put(799,203){\rule{1pt}{1pt}}
\put(799,199){\rule{1pt}{1pt}}
\put(799,202){\rule{1pt}{1pt}}
\put(799,202){\rule{1pt}{1pt}}
\put(799,200){\rule{1pt}{1pt}}
\put(799,199){\rule{1pt}{1pt}}
\put(804,200){\rule{1pt}{1pt}}
\put(804,193){\rule{1pt}{1pt}}
\put(804,193){\rule{1pt}{1pt}}
\put(804,192){\rule{1pt}{1pt}}
\put(804,191){\rule{1pt}{1pt}}
\put(804,189){\rule{1pt}{1pt}}
\put(804,187){\rule{1pt}{1pt}}
\put(805,195){\rule{1pt}{1pt}}
\put(805,196){\rule{1pt}{1pt}}
\put(805,195){\rule{1pt}{1pt}}
\put(805,196){\rule{1pt}{1pt}}
\put(805,195){\rule{1pt}{1pt}}
\put(810,199){\rule{1pt}{1pt}}
\put(810,205){\rule{1pt}{1pt}}
\put(810,204){\rule{1pt}{1pt}}
\put(810,204){\rule{1pt}{1pt}}
\put(810,206){\rule{1pt}{1pt}}
\put(810,209){\rule{1pt}{1pt}}
\put(810,211){\rule{1pt}{1pt}}
\put(810,208){\rule{1pt}{1pt}}
\put(810,205){\rule{1pt}{1pt}}
\put(810,206){\rule{1pt}{1pt}}
\put(810,213){\rule{1pt}{1pt}}
\put(811,219){\rule{1pt}{1pt}}
\put(816,219){\rule{1pt}{1pt}}
\put(816,227){\rule{1pt}{1pt}}
\put(816,236){\rule{1pt}{1pt}}
\put(816,240){\rule{1pt}{1pt}}
\put(816,240){\rule{1pt}{1pt}}
\put(816,244){\rule{1pt}{1pt}}
\put(816,240){\rule{1pt}{1pt}}
\put(816,243){\rule{1pt}{1pt}}
\put(816,238){\rule{1pt}{1pt}}
\put(816,237){\rule{1pt}{1pt}}
\put(816,242){\rule{1pt}{1pt}}
\put(816,244){\rule{1pt}{1pt}}
\put(821,254){\rule{1pt}{1pt}}
\put(821,264){\rule{1pt}{1pt}}
\put(821,270){\rule{1pt}{1pt}}
\put(822,267){\rule{1pt}{1pt}}
\put(822,266){\rule{1pt}{1pt}}
\put(822,274){\rule{1pt}{1pt}}
\put(822,279){\rule{1pt}{1pt}}
\put(822,290){\rule{1pt}{1pt}}
\put(822,282){\rule{1pt}{1pt}}
\put(822,257){\rule{1pt}{1pt}}
\put(822,235){\rule{1pt}{1pt}}
\put(822,233){\rule{1pt}{1pt}}
\put(827,238){\rule{1pt}{1pt}}
\put(827,243){\rule{1pt}{1pt}}
\put(827,247){\rule{1pt}{1pt}}
\put(827,244){\rule{1pt}{1pt}}
\put(827,239){\rule{1pt}{1pt}}
\put(827,247){\rule{1pt}{1pt}}
\put(827,246){\rule{1pt}{1pt}}
\put(827,242){\rule{1pt}{1pt}}
\put(828,243){\rule{1pt}{1pt}}
\put(828,248){\rule{1pt}{1pt}}
\put(828,245){\rule{1pt}{1pt}}
\put(828,248){\rule{1pt}{1pt}}
\put(833,252){\rule{1pt}{1pt}}
\put(833,256){\rule{1pt}{1pt}}
\put(833,255){\rule{1pt}{1pt}}
\put(833,259){\rule{1pt}{1pt}}
\put(833,265){\rule{1pt}{1pt}}
\put(833,270){\rule{1pt}{1pt}}
\put(833,274){\rule{1pt}{1pt}}
\put(833,283){\rule{1pt}{1pt}}
\put(833,282){\rule{1pt}{1pt}}
\put(833,282){\rule{1pt}{1pt}}
\put(833,277){\rule{1pt}{1pt}}
\put(833,281){\rule{1pt}{1pt}}
\put(839,274){\rule{1pt}{1pt}}
\put(839,268){\rule{1pt}{1pt}}
\put(839,272){\rule{1pt}{1pt}}
\put(839,271){\rule{1pt}{1pt}}
\put(839,278){\rule{1pt}{1pt}}
\put(839,282){\rule{1pt}{1pt}}
\put(839,281){\rule{1pt}{1pt}}
\put(839,263){\rule{1pt}{1pt}}
\put(839,253){\rule{1pt}{1pt}}
\put(839,248){\rule{1pt}{1pt}}
\put(839,252){\rule{1pt}{1pt}}
\put(839,259){\rule{1pt}{1pt}}
\put(844,256){\rule{1pt}{1pt}}
\put(844,276){\rule{1pt}{1pt}}
\put(844,281){\rule{1pt}{1pt}}
\put(844,285){\rule{1pt}{1pt}}
\put(845,283){\rule{1pt}{1pt}}
\put(845,283){\rule{1pt}{1pt}}
\put(845,283){\rule{1pt}{1pt}}
\put(845,288){\rule{1pt}{1pt}}
\put(845,286){\rule{1pt}{1pt}}
\put(845,285){\rule{1pt}{1pt}}
\put(845,284){\rule{1pt}{1pt}}
\put(845,285){\rule{1pt}{1pt}}
\put(850,299){\rule{1pt}{1pt}}
\put(850,297){\rule{1pt}{1pt}}
\put(850,293){\rule{1pt}{1pt}}
\put(850,293){\rule{1pt}{1pt}}
\put(850,296){\rule{1pt}{1pt}}
\put(850,292){\rule{1pt}{1pt}}
\put(850,295){\rule{1pt}{1pt}}
\put(850,296){\rule{1pt}{1pt}}
\put(851,296){\rule{1pt}{1pt}}
\put(851,292){\rule{1pt}{1pt}}
\put(851,297){\rule{1pt}{1pt}}
\put(851,303){\rule{1pt}{1pt}}
\put(856,302){\rule{1pt}{1pt}}
\put(856,305){\rule{1pt}{1pt}}
\put(856,308){\rule{1pt}{1pt}}
\put(856,304){\rule{1pt}{1pt}}
\put(856,305){\rule{1pt}{1pt}}
\put(856,306){\rule{1pt}{1pt}}
\put(856,305){\rule{1pt}{1pt}}
\put(856,308){\rule{1pt}{1pt}}
\put(856,310){\rule{1pt}{1pt}}
\put(856,312){\rule{1pt}{1pt}}
\put(856,311){\rule{1pt}{1pt}}
\put(856,313){\rule{1pt}{1pt}}
\put(862,315){\rule{1pt}{1pt}}
\put(862,314){\rule{1pt}{1pt}}
\put(862,309){\rule{1pt}{1pt}}
\put(862,301){\rule{1pt}{1pt}}
\put(862,303){\rule{1pt}{1pt}}
\put(862,304){\rule{1pt}{1pt}}
\put(862,301){\rule{1pt}{1pt}}
\put(862,307){\rule{1pt}{1pt}}
\put(862,307){\rule{1pt}{1pt}}
\put(862,306){\rule{1pt}{1pt}}
\put(862,304){\rule{1pt}{1pt}}
\put(862,301){\rule{1pt}{1pt}}
\put(867,305){\rule{1pt}{1pt}}
\put(867,312){\rule{1pt}{1pt}}
\put(867,317){\rule{1pt}{1pt}}
\put(867,323){\rule{1pt}{1pt}}
\put(867,330){\rule{1pt}{1pt}}
\put(868,337){\rule{1pt}{1pt}}
\put(868,346){\rule{1pt}{1pt}}
\put(868,346){\rule{1pt}{1pt}}
\put(868,355){\rule{1pt}{1pt}}
\put(868,356){\rule{1pt}{1pt}}
\put(868,362){\rule{1pt}{1pt}}
\put(868,371){\rule{1pt}{1pt}}
\put(873,369){\rule{1pt}{1pt}}
\put(873,384){\rule{1pt}{1pt}}
\put(873,382){\rule{1pt}{1pt}}
\put(873,381){\rule{1pt}{1pt}}
\put(873,387){\rule{1pt}{1pt}}
\put(873,390){\rule{1pt}{1pt}}
\put(873,378){\rule{1pt}{1pt}}
\put(873,386){\rule{1pt}{1pt}}
\put(873,391){\rule{1pt}{1pt}}
\put(874,402){\rule{1pt}{1pt}}
\put(874,417){\rule{1pt}{1pt}}
\put(874,420){\rule{1pt}{1pt}}
\put(879,429){\rule{1pt}{1pt}}
\put(879,443){\rule{1pt}{1pt}}
\put(879,439){\rule{1pt}{1pt}}
\put(879,426){\rule{1pt}{1pt}}
\put(879,457){\rule{1pt}{1pt}}
\put(879,476){\rule{1pt}{1pt}}
\put(879,498){\rule{1pt}{1pt}}
\put(879,498){\rule{1pt}{1pt}}
\put(879,501){\rule{1pt}{1pt}}
\put(879,507){\rule{1pt}{1pt}}
\put(879,501){\rule{1pt}{1pt}}
\put(879,512){\rule{1pt}{1pt}}
\put(884,512){\rule{1pt}{1pt}}
\put(885,538){\rule{1pt}{1pt}}
\put(885,561){\rule{1pt}{1pt}}
\put(885,576){\rule{1pt}{1pt}}
\put(885,573){\rule{1pt}{1pt}}
\put(885,573){\rule{1pt}{1pt}}
\put(885,593){\rule{1pt}{1pt}}
\put(885,556){\rule{1pt}{1pt}}
\put(885,532){\rule{1pt}{1pt}}
\put(885,536){\rule{1pt}{1pt}}
\put(885,585){\rule{1pt}{1pt}}
\put(885,606){\rule{1pt}{1pt}}
\put(890,630){\rule{1pt}{1pt}}
\put(890,629){\rule{1pt}{1pt}}
\put(890,642){\rule{1pt}{1pt}}
\put(890,661){\rule{1pt}{1pt}}
\put(890,660){\rule{1pt}{1pt}}
\put(890,656){\rule{1pt}{1pt}}
\put(891,680){\rule{1pt}{1pt}}
\put(891,655){\rule{1pt}{1pt}}
\put(891,648){\rule{1pt}{1pt}}
\put(891,640){\rule{1pt}{1pt}}
\put(891,678){\rule{1pt}{1pt}}
\put(891,694){\rule{1pt}{1pt}}
\put(896,691){\rule{1pt}{1pt}}
\put(896,672){\rule{1pt}{1pt}}
\put(896,690){\rule{1pt}{1pt}}
\put(896,697){\rule{1pt}{1pt}}
\put(896,679){\rule{1pt}{1pt}}
\put(896,694){\rule{1pt}{1pt}}
\put(896,697){\rule{1pt}{1pt}}
\put(896,702){\rule{1pt}{1pt}}
\put(896,692){\rule{1pt}{1pt}}
\put(896,658){\rule{1pt}{1pt}}
\put(897,653){\rule{1pt}{1pt}}
\put(897,634){\rule{1pt}{1pt}}
\put(902,632){\rule{1pt}{1pt}}
\put(902,618){\rule{1pt}{1pt}}
\put(902,567){\rule{1pt}{1pt}}
\put(902,567){\rule{1pt}{1pt}}
\put(902,598){\rule{1pt}{1pt}}
\put(902,584){\rule{1pt}{1pt}}
\put(902,571){\rule{1pt}{1pt}}
\put(902,561){\rule{1pt}{1pt}}
\put(902,505){\rule{1pt}{1pt}}
\put(902,519){\rule{1pt}{1pt}}
\put(902,541){\rule{1pt}{1pt}}
\put(902,549){\rule{1pt}{1pt}}
\put(907,546){\rule{1pt}{1pt}}
\put(907,529){\rule{1pt}{1pt}}
\put(908,548){\rule{1pt}{1pt}}
\put(908,528){\rule{1pt}{1pt}}
\put(908,515){\rule{1pt}{1pt}}
\put(908,489){\rule{1pt}{1pt}}
\put(908,444){\rule{1pt}{1pt}}
\put(908,446){\rule{1pt}{1pt}}
\put(908,428){\rule{1pt}{1pt}}
\put(908,422){\rule{1pt}{1pt}}
\put(908,444){\rule{1pt}{1pt}}
\put(908,441){\rule{1pt}{1pt}}
\put(913,438){\rule{1pt}{1pt}}
\put(913,412){\rule{1pt}{1pt}}
\put(913,414){\rule{1pt}{1pt}}
\put(913,431){\rule{1pt}{1pt}}
\put(913,450){\rule{1pt}{1pt}}
\put(913,470){\rule{1pt}{1pt}}
\put(914,471){\rule{1pt}{1pt}}
\put(914,469){\rule{1pt}{1pt}}
\put(914,479){\rule{1pt}{1pt}}
\put(914,487){\rule{1pt}{1pt}}
\put(914,492){\rule{1pt}{1pt}}
\put(914,505){\rule{1pt}{1pt}}
\put(919,523){\rule{1pt}{1pt}}
\put(919,525){\rule{1pt}{1pt}}
\put(919,515){\rule{1pt}{1pt}}
\put(919,517){\rule{1pt}{1pt}}
\put(919,503){\rule{1pt}{1pt}}
\put(919,513){\rule{1pt}{1pt}}
\put(919,503){\rule{1pt}{1pt}}
\put(919,497){\rule{1pt}{1pt}}
\put(919,507){\rule{1pt}{1pt}}
\put(919,504){\rule{1pt}{1pt}}
\put(919,523){\rule{1pt}{1pt}}
\put(920,537){\rule{1pt}{1pt}}
\put(925,529){\rule{1pt}{1pt}}
\put(925,533){\rule{1pt}{1pt}}
\put(925,528){\rule{1pt}{1pt}}
\put(925,514){\rule{1pt}{1pt}}
\put(925,519){\rule{1pt}{1pt}}
\put(925,528){\rule{1pt}{1pt}}
\put(925,533){\rule{1pt}{1pt}}
\put(925,532){\rule{1pt}{1pt}}
\put(925,527){\rule{1pt}{1pt}}
\put(925,514){\rule{1pt}{1pt}}
\put(925,534){\rule{1pt}{1pt}}
\put(925,545){\rule{1pt}{1pt}}
\put(930,547){\rule{1pt}{1pt}}
\put(930,545){\rule{1pt}{1pt}}
\put(930,549){\rule{1pt}{1pt}}
\put(931,548){\rule{1pt}{1pt}}
\put(931,542){\rule{1pt}{1pt}}
\put(931,528){\rule{1pt}{1pt}}
\put(931,529){\rule{1pt}{1pt}}
\put(931,537){\rule{1pt}{1pt}}
\put(931,550){\rule{1pt}{1pt}}
\put(931,569){\rule{1pt}{1pt}}
\put(931,579){\rule{1pt}{1pt}}
\put(931,588){\rule{1pt}{1pt}}
\put(936,590){\rule{1pt}{1pt}}
\put(936,594){\rule{1pt}{1pt}}
\put(936,576){\rule{1pt}{1pt}}
\put(936,593){\rule{1pt}{1pt}}
\put(936,606){\rule{1pt}{1pt}}
\put(936,606){\rule{1pt}{1pt}}
\put(936,609){\rule{1pt}{1pt}}
\put(937,587){\rule{1pt}{1pt}}
\put(937,600){\rule{1pt}{1pt}}
\put(937,614){\rule{1pt}{1pt}}
\put(937,584){\rule{1pt}{1pt}}
\put(937,590){\rule{1pt}{1pt}}
\put(942,553){\rule{1pt}{1pt}}
\put(942,544){\rule{1pt}{1pt}}
\put(942,527){\rule{1pt}{1pt}}
\put(942,542){\rule{1pt}{1pt}}
\put(942,549){\rule{1pt}{1pt}}
\put(942,524){\rule{1pt}{1pt}}
\put(942,494){\rule{1pt}{1pt}}
\put(942,504){\rule{1pt}{1pt}}
\put(942,483){\rule{1pt}{1pt}}
\put(942,405){\rule{1pt}{1pt}}
\put(942,382){\rule{1pt}{1pt}}
\put(942,383){\rule{1pt}{1pt}}
\put(948,378){\rule{1pt}{1pt}}
\put(948,356){\rule{1pt}{1pt}}
\put(948,339){\rule{1pt}{1pt}}
\put(948,369){\rule{1pt}{1pt}}
\put(948,386){\rule{1pt}{1pt}}
\put(948,392){\rule{1pt}{1pt}}
\put(948,395){\rule{1pt}{1pt}}
\put(948,419){\rule{1pt}{1pt}}
\put(948,431){\rule{1pt}{1pt}}
\put(948,438){\rule{1pt}{1pt}}
\put(948,445){\rule{1pt}{1pt}}
\put(948,453){\rule{1pt}{1pt}}
\put(953,456){\rule{1pt}{1pt}}
\put(953,445){\rule{1pt}{1pt}}
\put(953,464){\rule{1pt}{1pt}}
\put(953,478){\rule{1pt}{1pt}}
\put(954,454){\rule{1pt}{1pt}}
\put(954,441){\rule{1pt}{1pt}}
\put(954,439){\rule{1pt}{1pt}}
\put(954,441){\rule{1pt}{1pt}}
\put(954,453){\rule{1pt}{1pt}}
\put(954,468){\rule{1pt}{1pt}}
\put(954,477){\rule{1pt}{1pt}}
\put(954,491){\rule{1pt}{1pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(150.0,82.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(150.0,738.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\end{picture}


==> USgraph_all.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(70,82){\makebox(0,0)[r]{ 0}}
\put(90.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,193){\makebox(0,0)[r]{ 1}}
\put(90.0,193.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,304){\makebox(0,0)[r]{ 2}}
\put(90.0,304.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,415){\makebox(0,0)[r]{ 3}}
\put(90.0,415.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,526){\makebox(0,0)[r]{ 4}}
\put(90.0,526.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,637){\makebox(0,0)[r]{ 5}}
\put(90.0,637.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,748){\makebox(0,0)[r]{ 6}}
\put(90.0,748.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,859){\makebox(0,0)[r]{ 7}}
\put(90.0,859.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(90,41){\makebox(0,0){-15}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(259,41){\makebox(0,0){-10}}
\put(259.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(427,41){\makebox(0,0){-5}}
\put(427.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(596,41){\makebox(0,0){ 0}}
\put(596.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(765,41){\makebox(0,0){ 5}}
\put(765.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(933,41){\makebox(0,0){ 10}}
\put(933.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1102,41){\makebox(0,0){ 15}}
\put(1102.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1270,41){\makebox(0,0){ 20}}
\put(1270.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1439,41){\makebox(0,0){ 25}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(90.0,82.0){\rule[-0.200pt]{324.974pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(90.0,859.0){\rule[-0.200pt]{324.974pt}{0.400pt}}
\put(1299,284){\makebox(0,0)[r]{1881--1913}}
\put(1319.0,284.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(404,461){\usebox{\plotpoint}}
\multiput(404.58,456.57)(0.499,-1.212){131}{\rule{0.120pt}{1.067pt}}
\multiput(403.17,458.79)(67.000,-159.785){2}{\rule{0.400pt}{0.534pt}}
\multiput(471.58,296.90)(0.499,-0.507){133}{\rule{0.120pt}{0.506pt}}
\multiput(470.17,297.95)(68.000,-67.950){2}{\rule{0.400pt}{0.253pt}}
\put(539,228.17){\rule{13.500pt}{0.400pt}}
\multiput(539.00,229.17)(38.980,-2.000){2}{\rule{6.750pt}{0.400pt}}
\multiput(606.00,228.58)(0.874,0.498){75}{\rule{0.797pt}{0.120pt}}
\multiput(606.00,227.17)(66.345,39.000){2}{\rule{0.399pt}{0.400pt}}
\multiput(674.58,267.00)(0.499,1.092){131}{\rule{0.120pt}{0.972pt}}
\multiput(673.17,267.00)(67.000,143.983){2}{\rule{0.400pt}{0.486pt}}
\multiput(809.58,413.00)(0.499,1.917){131}{\rule{0.120pt}{1.628pt}}
\multiput(808.17,413.00)(67.000,252.620){2}{\rule{0.400pt}{0.814pt}}
\put(404,461){\makebox(0,0){$+$}}
\put(471,299){\makebox(0,0){$+$}}
\put(539,230){\makebox(0,0){$+$}}
\put(606,228){\makebox(0,0){$+$}}
\put(674,267){\makebox(0,0){$+$}}
\put(741,413){\makebox(0,0){$+$}}
\put(809,413){\makebox(0,0){$+$}}
\put(876,669){\makebox(0,0){$+$}}
\put(1369,284){\makebox(0,0){$+$}}
\put(741.0,413.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(1299,243){\makebox(0,0)[r]{1913--1945}}
\multiput(1319,243)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1419,243){\usebox{\plotpoint}}
\put(346,389){\usebox{\plotpoint}}
\multiput(346,389)(13.540,-15.731){6}{\usebox{\plotpoint}}
\multiput(414,310)(20.735,-0.928){3}{\usebox{\plotpoint}}
\multiput(481,307)(14.897,-14.452){4}{\usebox{\plotpoint}}
\multiput(548,242)(17.775,10.717){4}{\usebox{\plotpoint}}
\multiput(616,283)(13.132,16.073){5}{\usebox{\plotpoint}}
\multiput(683,365)(18.118,10.125){4}{\usebox{\plotpoint}}
\multiput(751,403)(20.188,4.821){3}{\usebox{\plotpoint}}
\multiput(818,419)(19.387,7.413){4}{\usebox{\plotpoint}}
\multiput(886,445)(12.849,16.300){5}{\usebox{\plotpoint}}
\multiput(953,530)(18.231,9.920){4}{\usebox{\plotpoint}}
\multiput(1021,567)(19.888,-5.937){3}{\usebox{\plotpoint}}
\multiput(1088,547)(9.991,18.193){7}{\usebox{\plotpoint}}
\multiput(1155,669)(13.739,15.557){5}{\usebox{\plotpoint}}
\multiput(1223,746)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(1290,746){\usebox{\plotpoint}}
\put(346,389){\makebox(0,0){$\times$}}
\put(414,310){\makebox(0,0){$\times$}}
\put(481,307){\makebox(0,0){$\times$}}
\put(548,242){\makebox(0,0){$\times$}}
\put(616,283){\makebox(0,0){$\times$}}
\put(683,365){\makebox(0,0){$\times$}}
\put(751,403){\makebox(0,0){$\times$}}
\put(818,419){\makebox(0,0){$\times$}}
\put(886,445){\makebox(0,0){$\times$}}
\put(953,530){\makebox(0,0){$\times$}}
\put(1021,567){\makebox(0,0){$\times$}}
\put(1088,547){\makebox(0,0){$\times$}}
\put(1155,669){\makebox(0,0){$\times$}}
\put(1223,746){\makebox(0,0){$\times$}}
\put(1290,746){\makebox(0,0){$\times$}}
\put(1369,243){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1299,202){\makebox(0,0)[r]{1946--1977}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1319.0,202.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(364,410){\usebox{\plotpoint}}
\multiput(365.41,401.01)(0.501,-1.234){129}{\rule{0.121pt}{2.165pt}}
\multiput(362.34,405.51)(68.000,-162.507){2}{\rule{0.800pt}{1.082pt}}
\multiput(433.41,243.00)(0.501,0.589){127}{\rule{0.121pt}{1.143pt}}
\multiput(430.34,243.00)(67.000,76.627){2}{\rule{0.800pt}{0.572pt}}
\multiput(499.00,323.41)(1.188,0.504){51}{\rule{2.076pt}{0.121pt}}
\multiput(499.00,320.34)(63.691,29.000){2}{\rule{1.038pt}{0.800pt}}
\multiput(568.41,346.35)(0.501,-0.574){127}{\rule{0.121pt}{1.119pt}}
\multiput(565.34,348.68)(67.000,-74.677){2}{\rule{0.800pt}{0.560pt}}
\multiput(634.00,275.41)(0.877,0.503){71}{\rule{1.595pt}{0.121pt}}
\multiput(634.00,272.34)(64.690,39.000){2}{\rule{0.797pt}{0.800pt}}
\multiput(702.00,314.38)(10.835,0.560){3}{\rule{10.920pt}{0.135pt}}
\multiput(702.00,311.34)(44.335,5.000){2}{\rule{5.460pt}{0.800pt}}
\multiput(769.00,319.41)(0.937,0.503){65}{\rule{1.689pt}{0.121pt}}
\multiput(769.00,316.34)(63.495,36.000){2}{\rule{0.844pt}{0.800pt}}
\multiput(837.41,354.00)(0.501,2.884){129}{\rule{0.121pt}{4.776pt}}
\multiput(834.34,354.00)(68.000,379.086){2}{\rule{0.800pt}{2.388pt}}
\put(364,410){\makebox(0,0){$\ast$}}
\put(432,243){\makebox(0,0){$\ast$}}
\put(499,322){\makebox(0,0){$\ast$}}
\put(567,351){\makebox(0,0){$\ast$}}
\put(634,274){\makebox(0,0){$\ast$}}
\put(702,313){\makebox(0,0){$\ast$}}
\put(769,318){\makebox(0,0){$\ast$}}
\put(836,354){\makebox(0,0){$\ast$}}
\put(904,743){\makebox(0,0){$\ast$}}
\put(1369,202){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1299,161){\makebox(0,0)[r]{1978--2010}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1319,161)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1419,161){\usebox{\plotpoint}}
\put(144,445){\usebox{\plotpoint}}
\multiput(144,445)(7.850,-19.214){9}{\usebox{\plotpoint}}
\multiput(211,281)(8.249,19.046){8}{\usebox{\plotpoint}}
\multiput(279,438)(20.254,4.535){4}{\usebox{\plotpoint}}
\multiput(346,453)(12.849,-16.300){5}{\usebox{\plotpoint}}
\multiput(413,368)(20.440,3.607){3}{\usebox{\plotpoint}}
\multiput(481,380)(20.430,-3.659){3}{\usebox{\plotpoint}}
\multiput(548,368)(18.231,-9.920){4}{\usebox{\plotpoint}}
\multiput(616,331)(13.132,16.073){5}{\usebox{\plotpoint}}
\multiput(683,413)(15.337,-13.984){5}{\usebox{\plotpoint}}
\multiput(751,351)(20.571,-2.763){3}{\usebox{\plotpoint}}
\multiput(818,342)(7.593,19.317){9}{\usebox{\plotpoint}}
\multiput(886,515)(18.729,8.945){3}{\usebox{\plotpoint}}
\multiput(953,547)(12.756,-16.373){6}{\usebox{\plotpoint}}
\multiput(1020,461)(9.562,18.422){7}{\usebox{\plotpoint}}
\multiput(1088,592)(15.234,-14.097){4}{\usebox{\plotpoint}}
\multiput(1155,530)(15.337,13.984){5}{\usebox{\plotpoint}}
\multiput(1223,592)(13.624,-15.658){5}{\usebox{\plotpoint}}
\multiput(1290,515)(17.309,-11.454){4}{\usebox{\plotpoint}}
\multiput(1358,470)(4.896,20.170){13}{\usebox{\plotpoint}}
\put(1425,746){\usebox{\plotpoint}}
\put(144,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(211,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(279,438){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(346,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(413,368){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(548,368){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(616,331){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(683,413){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(751,351){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(818,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(886,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(953,547){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1020,461){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1088,592){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1155,530){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1223,592){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1290,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1358,470){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1425,746){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1369,161){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(90.0,82.0){\rule[-0.200pt]{324.974pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(90.0,859.0){\rule[-0.200pt]{324.974pt}{0.400pt}}
\end{picture}


==> hgraph1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1020,779)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(70,82){\makebox(0,0)[r]{ 0}}
\put(90.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,176){\makebox(0,0)[r]{ 1}}
\put(90.0,176.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,269){\makebox(0,0)[r]{ 2}}
\put(90.0,269.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,363){\makebox(0,0)[r]{ 3}}
\put(90.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,457){\makebox(0,0)[r]{ 4}}
\put(90.0,457.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,551){\makebox(0,0)[r]{ 5}}
\put(90.0,551.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,644){\makebox(0,0)[r]{ 6}}
\put(90.0,644.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,738){\makebox(0,0)[r]{ 7}}
\put(90.0,738.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(90,41){\makebox(0,0){-20}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(228,41){\makebox(0,0){-10}}
\put(228.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(366,41){\makebox(0,0){ 0}}
\put(366.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(504,41){\makebox(0,0){ 10}}
\put(504.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(642,41){\makebox(0,0){ 20}}
\put(642.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(780,41){\makebox(0,0){ 30}}
\put(780.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(918,41){\makebox(0,0){ 40}}
\put(918.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,82.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,738.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(819,249){\makebox(0,0)[r]{Norway}}
\put(839.0,249.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(217,501){\usebox{\plotpoint}}
\multiput(217.58,488.44)(0.497,-3.691){61}{\rule{0.120pt}{3.025pt}}
\multiput(216.17,494.72)(32.000,-227.721){2}{\rule{0.400pt}{1.513pt}}
\multiput(249.00,265.92)(0.528,-0.498){101}{\rule{0.523pt}{0.120pt}}
\multiput(249.00,266.17)(53.914,-52.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(304.00,213.92)(2.893,-0.491){17}{\rule{2.340pt}{0.118pt}}
\multiput(304.00,214.17)(51.143,-10.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(360.00,205.58)(0.573,0.498){93}{\rule{0.558pt}{0.120pt}}
\multiput(360.00,204.17)(53.841,48.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(415.00,253.58)(0.550,0.498){97}{\rule{0.540pt}{0.120pt}}
\multiput(415.00,252.17)(53.879,50.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(470.58,303.00)(0.499,0.792){107}{\rule{0.120pt}{0.733pt}}
\multiput(469.17,303.00)(55.000,85.479){2}{\rule{0.400pt}{0.366pt}}
\multiput(580.58,390.00)(0.499,1.236){109}{\rule{0.120pt}{1.086pt}}
\multiput(579.17,390.00)(56.000,135.747){2}{\rule{0.400pt}{0.543pt}}
\put(217,501){\makebox(0,0){$+$}}
\put(249,267){\makebox(0,0){$+$}}
\put(304,215){\makebox(0,0){$+$}}
\put(360,205){\makebox(0,0){$+$}}
\put(415,253){\makebox(0,0){$+$}}
\put(470,303){\makebox(0,0){$+$}}
\put(525,390){\makebox(0,0){$+$}}
\put(580,390){\makebox(0,0){$+$}}
\put(636,528){\makebox(0,0){$+$}}
\put(889,249){\makebox(0,0){$+$}}
\put(525.0,390.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(819,208){\makebox(0,0)[r]{UK}}
\multiput(839,208)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(939,208){\usebox{\plotpoint}}
\put(232,463){\usebox{\plotpoint}}
\multiput(232,463)(3.115,-20.520){11}{\usebox{\plotpoint}}
\multiput(266,239)(14.153,15.182){4}{\usebox{\plotpoint}}
\multiput(321,298)(8.035,-19.137){7}{\usebox{\plotpoint}}
\multiput(376,167)(13.169,16.043){4}{\usebox{\plotpoint}}
\multiput(431,234)(13.079,16.116){5}{\usebox{\plotpoint}}
\put(487,303){\usebox{\plotpoint}}
\put(232,463){\makebox(0,0){$\times$}}
\put(266,239){\makebox(0,0){$\times$}}
\put(321,298){\makebox(0,0){$\times$}}
\put(376,167){\makebox(0,0){$\times$}}
\put(431,234){\makebox(0,0){$\times$}}
\put(487,303){\makebox(0,0){$\times$}}
\put(889,208){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(819,167){\makebox(0,0)[r]{Belguim}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(839.0,167.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(212,390){\usebox{\plotpoint}}
\multiput(213.41,376.41)(0.503,-1.954){57}{\rule{0.121pt}{3.275pt}}
\multiput(210.34,383.20)(32.000,-116.203){2}{\rule{0.800pt}{1.638pt}}
\multiput(244.00,268.41)(0.656,0.502){77}{\rule{1.248pt}{0.121pt}}
\multiput(244.00,265.34)(52.411,42.000){2}{\rule{0.624pt}{0.800pt}}
\multiput(300.41,301.35)(0.502,-1.033){103}{\rule{0.121pt}{1.844pt}}
\multiput(297.34,305.17)(55.000,-109.173){2}{\rule{0.800pt}{0.922pt}}
\multiput(354.00,197.41)(1.337,0.505){35}{\rule{2.295pt}{0.122pt}}
\multiput(354.00,194.34)(50.236,21.000){2}{\rule{1.148pt}{0.800pt}}
\multiput(409.00,218.41)(1.031,0.504){47}{\rule{1.830pt}{0.121pt}}
\multiput(409.00,215.34)(51.203,27.000){2}{\rule{0.915pt}{0.800pt}}
\multiput(465.41,244.00)(0.502,1.837){105}{\rule{0.121pt}{3.114pt}}
\multiput(462.34,244.00)(56.000,197.536){2}{\rule{0.800pt}{1.557pt}}
\multiput(521.41,448.00)(0.502,1.079){103}{\rule{0.121pt}{1.916pt}}
\multiput(518.34,448.00)(55.000,114.022){2}{\rule{0.800pt}{0.958pt}}
\put(212,390){\makebox(0,0){$\ast$}}
\put(244,267){\makebox(0,0){$\ast$}}
\put(299,309){\makebox(0,0){$\ast$}}
\put(354,196){\makebox(0,0){$\ast$}}
\put(409,217){\makebox(0,0){$\ast$}}
\put(464,244){\makebox(0,0){$\ast$}}
\put(520,448){\makebox(0,0){$\ast$}}
\put(575,566){\makebox(0,0){$\ast$}}
\put(889,167){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(819,126){\makebox(0,0)[r]{Netherlands}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(839,126)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(939,126){\usebox{\plotpoint}}
\put(220,326){\usebox{\plotpoint}}
\multiput(220,326)(10.441,-17.938){4}{\usebox{\plotpoint}}
\multiput(259,259)(20.701,-1.506){3}{\usebox{\plotpoint}}
\multiput(314,255)(14.282,-15.061){4}{\usebox{\plotpoint}}
\multiput(369,197)(13.194,16.022){4}{\usebox{\plotpoint}}
\multiput(425,265)(12.599,16.494){4}{\usebox{\plotpoint}}
\multiput(480,337)(16.496,-12.597){4}{\usebox{\plotpoint}}
\multiput(535,295)(5.915,19.895){9}{\usebox{\plotpoint}}
\put(590,480){\usebox{\plotpoint}}
\put(220,326){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(259,259){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(314,255){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(369,197){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(425,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(480,337){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(535,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(590,480){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,126){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,82.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,738.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\end{picture}


==> hgraph2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1020,779)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(70,82){\makebox(0,0)[r]{ 0}}
\put(90.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,176){\makebox(0,0)[r]{ 1}}
\put(90.0,176.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,269){\makebox(0,0)[r]{ 2}}
\put(90.0,269.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,363){\makebox(0,0)[r]{ 3}}
\put(90.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,457){\makebox(0,0)[r]{ 4}}
\put(90.0,457.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,551){\makebox(0,0)[r]{ 5}}
\put(90.0,551.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,644){\makebox(0,0)[r]{ 6}}
\put(90.0,644.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,738){\makebox(0,0)[r]{ 7}}
\put(90.0,738.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(90,41){\makebox(0,0){-20}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(228,41){\makebox(0,0){-10}}
\put(228.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(366,41){\makebox(0,0){ 0}}
\put(366.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(504,41){\makebox(0,0){ 10}}
\put(504.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(642,41){\makebox(0,0){ 20}}
\put(642.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(780,41){\makebox(0,0){ 30}}
\put(780.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(918,41){\makebox(0,0){ 40}}
\put(918.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,82.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,738.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(819,249){\makebox(0,0)[r]{USA}}
\put(839.0,249.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(193,246){\usebox{\plotpoint}}
\multiput(193.58,246.00)(0.499,0.508){109}{\rule{0.120pt}{0.507pt}}
\multiput(192.17,246.00)(56.000,55.947){2}{\rule{0.400pt}{0.254pt}}
\multiput(249.00,301.92)(0.598,-0.498){89}{\rule{0.578pt}{0.120pt}}
\multiput(249.00,302.17)(53.800,-46.000){2}{\rule{0.289pt}{0.400pt}}
\put(304,255.17){\rule{11.100pt}{0.400pt}}
\multiput(304.00,256.17)(31.961,-2.000){2}{\rule{5.550pt}{0.400pt}}
\multiput(359.00,253.92)(0.862,-0.497){61}{\rule{0.788pt}{0.120pt}}
\multiput(359.00,254.17)(53.366,-32.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(414.58,223.00)(0.499,1.250){107}{\rule{0.120pt}{1.096pt}}
\multiput(413.17,223.00)(55.000,134.724){2}{\rule{0.400pt}{0.548pt}}
\multiput(469.00,360.59)(6.165,0.477){7}{\rule{4.580pt}{0.115pt}}
\multiput(469.00,359.17)(46.494,5.000){2}{\rule{2.290pt}{0.400pt}}
\multiput(525.00,365.58)(0.539,0.498){99}{\rule{0.531pt}{0.120pt}}
\multiput(525.00,364.17)(53.897,51.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(580.00,414.92)(0.625,-0.498){85}{\rule{0.600pt}{0.120pt}}
\multiput(580.00,415.17)(53.755,-44.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(635.58,372.00)(0.499,0.582){107}{\rule{0.120pt}{0.565pt}}
\multiput(634.17,372.00)(55.000,62.826){2}{\rule{0.400pt}{0.283pt}}
\put(193,246){\makebox(0,0){$+$}}
\put(249,303){\makebox(0,0){$+$}}
\put(304,257){\makebox(0,0){$+$}}
\put(359,255){\makebox(0,0){$+$}}
\put(414,223){\makebox(0,0){$+$}}
\put(469,360){\makebox(0,0){$+$}}
\put(525,365){\makebox(0,0){$+$}}
\put(580,416){\makebox(0,0){$+$}}
\put(635,372){\makebox(0,0){$+$}}
\put(690,436){\makebox(0,0){$+$}}
\put(889,249){\makebox(0,0){$+$}}
\put(819,208){\makebox(0,0)[r]{Germany}}
\multiput(839,208)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(939,208){\usebox{\plotpoint}}
\put(167,268){\usebox{\plotpoint}}
\multiput(167,268)(12.381,16.658){5}{\usebox{\plotpoint}}
\multiput(222,342)(16.931,-12.006){3}{\usebox{\plotpoint}}
\multiput(277,303)(12.823,-16.320){4}{\usebox{\plotpoint}}
\multiput(332,233)(20.637,2.211){3}{\usebox{\plotpoint}}
\multiput(388,239)(18.497,9.416){3}{\usebox{\plotpoint}}
\multiput(443,267)(11.961,16.963){5}{\usebox{\plotpoint}}
\multiput(498,345)(19.618,-6.777){3}{\usebox{\plotpoint}}
\multiput(553,326)(10.823,17.710){5}{\usebox{\plotpoint}}
\multiput(608,416)(13.668,15.620){4}{\usebox{\plotpoint}}
\multiput(664,480)(7.103,19.502){7}{\usebox{\plotpoint}}
\put(719,631){\usebox{\plotpoint}}
\put(167,268){\makebox(0,0){$\times$}}
\put(222,342){\makebox(0,0){$\times$}}
\put(277,303){\makebox(0,0){$\times$}}
\put(332,233){\makebox(0,0){$\times$}}
\put(388,239){\makebox(0,0){$\times$}}
\put(443,267){\makebox(0,0){$\times$}}
\put(498,345){\makebox(0,0){$\times$}}
\put(553,326){\makebox(0,0){$\times$}}
\put(608,416){\makebox(0,0){$\times$}}
\put(664,480){\makebox(0,0){$\times$}}
\put(719,631){\makebox(0,0){$\times$}}
\put(889,208){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(819,167){\makebox(0,0)[r]{Australia}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(839.0,167.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(248,252){\usebox{\plotpoint}}
\multiput(248.00,250.09)(1.274,-0.505){37}{\rule{2.200pt}{0.122pt}}
\multiput(248.00,250.34)(50.434,-22.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(303.00,228.09)(0.549,-0.502){93}{\rule{1.080pt}{0.121pt}}
\multiput(303.00,228.34)(52.758,-50.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(359.41,180.00)(0.502,0.821){103}{\rule{0.121pt}{1.509pt}}
\multiput(356.34,180.00)(55.000,86.868){2}{\rule{0.800pt}{0.755pt}}
\multiput(414.41,270.00)(0.502,1.632){103}{\rule{0.121pt}{2.789pt}}
\multiput(411.34,270.00)(55.000,172.211){2}{\rule{0.800pt}{1.395pt}}
\multiput(469.41,440.59)(0.502,-0.996){105}{\rule{0.121pt}{1.786pt}}
\multiput(466.34,444.29)(56.000,-107.294){2}{\rule{0.800pt}{0.893pt}}
\multiput(525.41,337.00)(0.502,0.554){103}{\rule{0.121pt}{1.087pt}}
\multiput(522.34,337.00)(55.000,58.743){2}{\rule{0.800pt}{0.544pt}}
\multiput(579.00,399.41)(0.726,0.503){69}{\rule{1.358pt}{0.121pt}}
\multiput(579.00,396.34)(52.182,38.000){2}{\rule{0.679pt}{0.800pt}}
\multiput(635.41,436.00)(0.502,1.189){103}{\rule{0.121pt}{2.091pt}}
\multiput(632.34,436.00)(55.000,125.660){2}{\rule{0.800pt}{1.045pt}}
\put(248,252){\makebox(0,0){$\ast$}}
\put(303,230){\makebox(0,0){$\ast$}}
\put(358,180){\makebox(0,0){$\ast$}}
\put(413,270){\makebox(0,0){$\ast$}}
\put(468,448){\makebox(0,0){$\ast$}}
\put(524,337){\makebox(0,0){$\ast$}}
\put(579,398){\makebox(0,0){$\ast$}}
\put(634,436){\makebox(0,0){$\ast$}}
\put(689,566){\makebox(0,0){$\ast$}}
\put(889,167){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,82.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,738.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\end{picture}


==> hgraph3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1020,779)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(70,82){\makebox(0,0)[r]{ 0}}
\put(90.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,176){\makebox(0,0)[r]{ 1}}
\put(90.0,176.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,269){\makebox(0,0)[r]{ 2}}
\put(90.0,269.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,363){\makebox(0,0)[r]{ 3}}
\put(90.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,457){\makebox(0,0)[r]{ 4}}
\put(90.0,457.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,551){\makebox(0,0)[r]{ 5}}
\put(90.0,551.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,644){\makebox(0,0)[r]{ 6}}
\put(90.0,644.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,738){\makebox(0,0)[r]{ 7}}
\put(90.0,738.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(90,41){\makebox(0,0){-20}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(228,41){\makebox(0,0){-10}}
\put(228.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(366,41){\makebox(0,0){ 0}}
\put(366.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(504,41){\makebox(0,0){ 10}}
\put(504.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(642,41){\makebox(0,0){ 20}}
\put(642.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(780,41){\makebox(0,0){ 30}}
\put(780.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(918,41){\makebox(0,0){ 40}}
\put(918.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,82.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,738.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(819,249){\makebox(0,0)[r]{Swiss}}
\put(839.0,249.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(144,306){\usebox{\plotpoint}}
\multiput(144.00,304.92)(2.571,-0.492){19}{\rule{2.100pt}{0.118pt}}
\multiput(144.00,305.17)(50.641,-11.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(199.00,295.58)(0.560,0.498){97}{\rule{0.548pt}{0.120pt}}
\multiput(199.00,294.17)(54.863,50.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(255.58,341.29)(0.499,-0.993){107}{\rule{0.120pt}{0.893pt}}
\multiput(254.17,343.15)(55.000,-107.147){2}{\rule{0.400pt}{0.446pt}}
\multiput(310.00,236.58)(0.862,0.497){61}{\rule{0.788pt}{0.120pt}}
\multiput(310.00,235.17)(53.366,32.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(365.00,266.95)(12.072,-0.447){3}{\rule{7.433pt}{0.108pt}}
\multiput(365.00,267.17)(39.572,-3.000){2}{\rule{3.717pt}{0.400pt}}
\multiput(420.00,265.58)(1.547,0.495){33}{\rule{1.322pt}{0.119pt}}
\multiput(420.00,264.17)(52.256,18.000){2}{\rule{0.661pt}{0.400pt}}
\multiput(475.00,283.58)(0.550,0.498){97}{\rule{0.540pt}{0.120pt}}
\multiput(475.00,282.17)(53.879,50.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(530.00,333.58)(0.549,0.498){99}{\rule{0.539pt}{0.120pt}}
\multiput(530.00,332.17)(54.881,51.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(586.58,384.00)(0.499,0.582){107}{\rule{0.120pt}{0.565pt}}
\multiput(585.17,384.00)(55.000,62.826){2}{\rule{0.400pt}{0.283pt}}
\multiput(641.00,446.92)(2.349,-0.492){21}{\rule{1.933pt}{0.119pt}}
\multiput(641.00,447.17)(50.987,-12.000){2}{\rule{0.967pt}{0.400pt}}
\multiput(696.58,436.00)(0.499,1.780){107}{\rule{0.120pt}{1.518pt}}
\multiput(695.17,436.00)(55.000,191.849){2}{\rule{0.400pt}{0.759pt}}
\put(144,306){\makebox(0,0){$+$}}
\put(199,295){\makebox(0,0){$+$}}
\put(255,345){\makebox(0,0){$+$}}
\put(310,236){\makebox(0,0){$+$}}
\put(365,268){\makebox(0,0){$+$}}
\put(420,265){\makebox(0,0){$+$}}
\put(475,283){\makebox(0,0){$+$}}
\put(530,333){\makebox(0,0){$+$}}
\put(586,384){\makebox(0,0){$+$}}
\put(641,448){\makebox(0,0){$+$}}
\put(696,436){\makebox(0,0){$+$}}
\put(751,631){\makebox(0,0){$+$}}
\put(889,249){\makebox(0,0){$+$}}
\put(819,208){\makebox(0,0)[r]{Denmark}}
\multiput(839,208)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(939,208){\usebox{\plotpoint}}
\put(91,272){\usebox{\plotpoint}}
\multiput(91,272)(20.047,5.378){3}{\usebox{\plotpoint}}
\multiput(132,283)(13.169,16.043){4}{\usebox{\plotpoint}}
\multiput(187,350)(12.274,16.737){4}{\usebox{\plotpoint}}
\multiput(242,425)(18.632,-9.146){3}{\usebox{\plotpoint}}
\multiput(297,398)(8.087,-19.115){7}{\usebox{\plotpoint}}
\multiput(352,268)(13.079,16.116){4}{\usebox{\plotpoint}}
\multiput(408,337)(15.779,-13.484){4}{\usebox{\plotpoint}}
\multiput(463,290)(20.483,-3.352){2}{\usebox{\plotpoint}}
\multiput(518,281)(18.895,8.589){3}{\usebox{\plotpoint}}
\multiput(573,306)(19.149,8.008){3}{\usebox{\plotpoint}}
\multiput(628,329)(12.937,16.230){4}{\usebox{\plotpoint}}
\multiput(683,398)(6.563,19.690){9}{\usebox{\plotpoint}}
\put(739,566){\usebox{\plotpoint}}
\put(91,272){\makebox(0,0){$\times$}}
\put(132,283){\makebox(0,0){$\times$}}
\put(187,350){\makebox(0,0){$\times$}}
\put(242,425){\makebox(0,0){$\times$}}
\put(297,398){\makebox(0,0){$\times$}}
\put(352,268){\makebox(0,0){$\times$}}
\put(408,337){\makebox(0,0){$\times$}}
\put(463,290){\makebox(0,0){$\times$}}
\put(518,281){\makebox(0,0){$\times$}}
\put(573,306){\makebox(0,0){$\times$}}
\put(628,329){\makebox(0,0){$\times$}}
\put(683,398){\makebox(0,0){$\times$}}
\put(739,566){\makebox(0,0){$\times$}}
\put(889,208){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(819,167){\makebox(0,0)[r]{Canada}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(839.0,167.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(145,566){\usebox{\plotpoint}}
\multiput(146.41,537.70)(0.503,-4.219){59}{\rule{0.121pt}{6.818pt}}
\multiput(143.34,551.85)(33.000,-258.849){2}{\rule{0.800pt}{3.409pt}}
\multiput(178.00,291.09)(0.767,-0.503){65}{\rule{1.422pt}{0.121pt}}
\multiput(178.00,291.34)(52.048,-36.000){2}{\rule{0.711pt}{0.800pt}}
\multiput(233.00,255.09)(0.790,-0.503){63}{\rule{1.457pt}{0.121pt}}
\multiput(233.00,255.34)(51.976,-35.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(289.41,222.00)(0.502,0.815){105}{\rule{0.121pt}{1.500pt}}
\multiput(286.34,222.00)(56.000,87.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(344.00,314.41)(1.164,0.504){41}{\rule{2.033pt}{0.122pt}}
\multiput(344.00,311.34)(50.780,24.000){2}{\rule{1.017pt}{0.800pt}}
\multiput(400.41,332.67)(0.502,-0.526){103}{\rule{0.121pt}{1.044pt}}
\multiput(397.34,334.83)(55.000,-55.834){2}{\rule{0.800pt}{0.522pt}}
\multiput(454.00,280.41)(0.689,0.502){73}{\rule{1.300pt}{0.121pt}}
\multiput(454.00,277.34)(52.302,40.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(509.00,317.07)(5.932,-0.536){5}{\rule{7.533pt}{0.129pt}}
\multiput(509.00,317.34)(39.364,-6.000){2}{\rule{3.767pt}{0.800pt}}
\multiput(565.41,313.00)(0.502,0.701){103}{\rule{0.121pt}{1.320pt}}
\multiput(562.34,313.00)(55.000,74.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(620.41,390.00)(0.502,0.652){105}{\rule{0.121pt}{1.243pt}}
\multiput(617.34,390.00)(56.000,70.420){2}{\rule{0.800pt}{0.621pt}}
\multiput(676.41,463.00)(0.502,0.591){103}{\rule{0.121pt}{1.145pt}}
\multiput(673.34,463.00)(55.000,62.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(731.41,528.00)(0.502,0.941){103}{\rule{0.121pt}{1.698pt}}
\multiput(728.34,528.00)(55.000,99.475){2}{\rule{0.800pt}{0.849pt}}
\put(145,566){\makebox(0,0){$\ast$}}
\put(178,293){\makebox(0,0){$\ast$}}
\put(233,257){\makebox(0,0){$\ast$}}
\put(288,222){\makebox(0,0){$\ast$}}
\put(344,313){\makebox(0,0){$\ast$}}
\put(399,337){\makebox(0,0){$\ast$}}
\put(454,279){\makebox(0,0){$\ast$}}
\put(509,319){\makebox(0,0){$\ast$}}
\put(564,313){\makebox(0,0){$\ast$}}
\put(619,390){\makebox(0,0){$\ast$}}
\put(675,463){\makebox(0,0){$\ast$}}
\put(730,528){\makebox(0,0){$\ast$}}
\put(785,631){\makebox(0,0){$\ast$}}
\put(840,631){\makebox(0,0){$\ast$}}
\put(889,167){\makebox(0,0){$\ast$}}
\put(785.0,631.0){\rule[-0.400pt]{13.249pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(819,126){\makebox(0,0)[r]{Sweden}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(839,126)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(939,126){\usebox{\plotpoint}}
\put(139,355){\usebox{\plotpoint}}
\multiput(139,355)(10.633,-17.825){4}{\usebox{\plotpoint}}
\multiput(173,298)(20.352,4.070){2}{\usebox{\plotpoint}}
\multiput(228,309)(18.764,-8.870){3}{\usebox{\plotpoint}}
\multiput(283,283)(17.032,-11.862){4}{\usebox{\plotpoint}}
\multiput(339,244)(19.023,8.301){3}{\usebox{\plotpoint}}
\multiput(394,268)(18.895,8.589){2}{\usebox{\plotpoint}}
\multiput(449,293)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(504,293)(16.207,12.966){3}{\usebox{\plotpoint}}
\multiput(559,337)(8.303,19.022){7}{\usebox{\plotpoint}}
\multiput(614,463)(9.914,18.235){6}{\usebox{\plotpoint}}
\multiput(670,566)(6.322,19.769){8}{\usebox{\plotpoint}}
\multiput(725,738)(4.692,-20.218){12}{\usebox{\plotpoint}}
\multiput(780,501)(13.407,15.844){4}{\usebox{\plotpoint}}
\multiput(835,566)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(890,566)(13.407,15.844){4}{\usebox{\plotpoint}}
\put(945,631){\usebox{\plotpoint}}
\put(139,355){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(173,298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(228,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(283,283){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(339,244){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(394,268){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(449,293){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(504,293){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(559,337){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(614,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(670,566){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(725,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(780,501){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(835,566){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(890,566){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(945,631){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,126){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,82.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,738.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\end{picture}


==> hgraph4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1020,779)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(70,82){\makebox(0,0)[r]{ 0}}
\put(90.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,176){\makebox(0,0)[r]{ 1}}
\put(90.0,176.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,269){\makebox(0,0)[r]{ 2}}
\put(90.0,269.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,363){\makebox(0,0)[r]{ 3}}
\put(90.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,457){\makebox(0,0)[r]{ 4}}
\put(90.0,457.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,551){\makebox(0,0)[r]{ 5}}
\put(90.0,551.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,644){\makebox(0,0)[r]{ 6}}
\put(90.0,644.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(70,738){\makebox(0,0)[r]{ 7}}
\put(90.0,738.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(90,41){\makebox(0,0){-40}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(264,41){\makebox(0,0){-20}}
\put(264.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(438,41){\makebox(0,0){ 0}}
\put(438.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(611,41){\makebox(0,0){ 20}}
\put(611.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(785,41){\makebox(0,0){ 40}}
\put(785.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(959,41){\makebox(0,0){ 60}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,82.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,738.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(819,249){\makebox(0,0)[r]{Japan}}
\put(839.0,249.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(127,359){\usebox{\plotpoint}}
\multiput(127.00,357.92)(0.529,-0.497){63}{\rule{0.524pt}{0.120pt}}
\multiput(127.00,358.17)(33.912,-33.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(162.58,326.00)(0.498,0.831){67}{\rule{0.120pt}{0.763pt}}
\multiput(161.17,326.00)(35.000,56.417){2}{\rule{0.400pt}{0.381pt}}
\multiput(197.00,384.58)(0.799,0.496){41}{\rule{0.736pt}{0.120pt}}
\multiput(197.00,383.17)(33.472,22.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(232.58,402.61)(0.498,-0.900){65}{\rule{0.120pt}{0.818pt}}
\multiput(231.17,404.30)(34.000,-59.303){2}{\rule{0.400pt}{0.409pt}}
\multiput(266.00,345.58)(1.798,0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(266.00,344.17)(31.887,10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(301.00,355.58)(0.603,0.497){55}{\rule{0.583pt}{0.120pt}}
\multiput(301.00,354.17)(33.790,29.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(336.58,381.73)(0.498,-0.557){67}{\rule{0.120pt}{0.546pt}}
\multiput(335.17,382.87)(35.000,-37.867){2}{\rule{0.400pt}{0.273pt}}
\multiput(371.58,341.41)(0.498,-0.961){67}{\rule{0.120pt}{0.866pt}}
\multiput(370.17,343.20)(35.000,-65.203){2}{\rule{0.400pt}{0.433pt}}
\multiput(406.00,278.58)(0.499,0.498){65}{\rule{0.500pt}{0.120pt}}
\multiput(406.00,277.17)(32.962,34.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(440.58,312.00)(0.498,1.033){67}{\rule{0.120pt}{0.923pt}}
\multiput(439.17,312.00)(35.000,70.085){2}{\rule{0.400pt}{0.461pt}}
\multiput(475.00,384.58)(0.799,0.496){41}{\rule{0.736pt}{0.120pt}}
\multiput(475.00,383.17)(33.472,22.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(510.00,404.92)(0.603,-0.497){55}{\rule{0.583pt}{0.120pt}}
\multiput(510.00,405.17)(33.790,-29.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(545.00,377.58)(0.586,0.497){55}{\rule{0.569pt}{0.120pt}}
\multiput(545.00,376.17)(32.819,29.000){2}{\rule{0.284pt}{0.400pt}}
\multiput(579.00,404.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(579.00,405.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(614.00,398.58)(1.039,0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(614.00,397.17)(33.083,17.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(649.00,413.92)(1.039,-0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(649.00,414.17)(33.083,-17.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(684.00,398.58)(0.630,0.497){51}{\rule{0.604pt}{0.120pt}}
\multiput(684.00,397.17)(32.747,27.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(718.00,425.58)(1.628,0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(718.00,424.17)(32.151,11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(753.00,434.92)(0.837,-0.496){39}{\rule{0.767pt}{0.119pt}}
\multiput(753.00,435.17)(33.409,-21.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(788.58,415.00)(0.498,0.932){67}{\rule{0.120pt}{0.843pt}}
\multiput(787.17,415.00)(35.000,63.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(823.00,478.92)(0.530,-0.497){61}{\rule{0.525pt}{0.120pt}}
\multiput(823.00,479.17)(32.910,-32.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(857.58,448.00)(0.498,1.148){67}{\rule{0.120pt}{1.014pt}}
\multiput(856.17,448.00)(35.000,77.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(892.58,525.31)(0.498,-0.686){67}{\rule{0.120pt}{0.649pt}}
\multiput(891.17,526.65)(35.000,-46.654){2}{\rule{0.400pt}{0.324pt}}
\put(127,359){\makebox(0,0){$+$}}
\put(162,326){\makebox(0,0){$+$}}
\put(197,384){\makebox(0,0){$+$}}
\put(232,406){\makebox(0,0){$+$}}
\put(266,345){\makebox(0,0){$+$}}
\put(301,355){\makebox(0,0){$+$}}
\put(336,384){\makebox(0,0){$+$}}
\put(371,345){\makebox(0,0){$+$}}
\put(406,278){\makebox(0,0){$+$}}
\put(440,312){\makebox(0,0){$+$}}
\put(475,384){\makebox(0,0){$+$}}
\put(510,406){\makebox(0,0){$+$}}
\put(545,377){\makebox(0,0){$+$}}
\put(579,406){\makebox(0,0){$+$}}
\put(614,398){\makebox(0,0){$+$}}
\put(649,415){\makebox(0,0){$+$}}
\put(684,398){\makebox(0,0){$+$}}
\put(718,425){\makebox(0,0){$+$}}
\put(753,436){\makebox(0,0){$+$}}
\put(788,415){\makebox(0,0){$+$}}
\put(823,480){\makebox(0,0){$+$}}
\put(857,448){\makebox(0,0){$+$}}
\put(892,528){\makebox(0,0){$+$}}
\put(927,480){\makebox(0,0){$+$}}
\put(889,249){\makebox(0,0){$+$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,82.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(959.0,82.0){\rule[-0.200pt]{0.400pt}{158.030pt}}
\put(90.0,738.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\end{picture}

